CSLE: A Reinforcement Learning Platform for Autonomous Security Management

Reinforcement learning is a promising approach to autonomous and adaptive security management in networked systems. However, current reinforcement learning solutions for security management are mostly limited to simulation environments and it is unclear how they generalize to operational systems. In this paper, we address this limitation by presenting CSLE: a reinforcement learning platform for autonomous security management that enables experimentation under realistic conditions. Conceptually, CSLE encompasses two systems. First, it includes an emulation system that replicates key components of the target system in a virtualized environment. We use this system to gather measurements and logs, based on which we identify a system model, such as a Markov decision process. Second, it includes a simulation system where security strategies are efficiently learned through simulations of the system model. The learned strategies are then evaluated and refined in the emulation system to close the gap between theoretical and operational performance. We demonstrate CSLE through four use cases: flow control, replication control, segmentation control, and recovery control. Through these use cases, we show that CSLE enables near-optimal security management in an environment that approximates an operational system.

==> tikz/cpu_memory_usage.tex <==
\begin{tikzpicture}
\pgfplotstableread{
20 5.63 26.8 0.9 0.5
40 6.45 26.9 1.1 0.4
60 7.15 26.9 1.1 0.6
80 7.85 26.92 1.2 0.7
100 8.25 26.92 1.3 0.5
120 8.82 26.93 1.4 0.8
140 9.65 26.95 1.5 0.9
160 10.52 26.96 1.6 1.6
180 11.47 26.96 1.6 1.3
200 12.8 26.98 1.7 1.5
}\resourceone

\pgfplotstableread{
20 8.63 55.4 1.3 0.8
40 9.12 55.42 1.4 0.7
60 9.59 55.43 1.4 0.9
80 10.37 55.43 1.5 1.1
100 11.44 55.45 1.6 1.2
120 11.92 55.45 1.7 1.2
140 12.21 55.45 1.8 1.3
160 12.88 55.45 1.9 1.4
180 13.24 55.47 2.0 1.4
200 14.35 55.48 2.1 1.5
}\resourcetwo


\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}


\node[scale=1] (kth_cr) at (0,0)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=20,
        xmax=210,
        width=10.1cm,
        height=3.9cm,
        ymax=18,
%        ymin=0,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        xticklabels={},
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
        xlabel style={below right},
        ylabel style={above left},
        x tick label style={align=center, yshift=0.04cm, scale=0.9},
        y tick label style={align=center, xshift=0.08cm, scale=0.9},                
        axis line style={-{Latex[length=1.5mm]}},
        legend style={at={(0.35,1.0)}},
        legend columns=1,
        legend style={
          draw=none,
          nodes={scale=0.9, transform shape},
      anchor=north east,
      /tikz/every even column/.style={anchor=west, column sep=5pt},
      /tikz/every odd column/.style={anchor=west},          
            /tikz/column 2/.style={
                column sep=5pt,
              }
            },
            error bars/y dir=both,
error bars/y explicit,
error bars/error mark options={
  rotate=90, 
  mark size=2pt,
  thick
},
              ]
            \addplot[Blue,name path=l1, thick, mark=x, mark repeat=1] table [x index=0, y index=1, y error index=3] {\resourceone};
            \addplot[Red,name path=l1, thick, mark=pentagon, mark repeat=1] table [x index=0, y index=1, y error index=3] {\resourcetwo};
            \legend{$31$ containers, $64$ containers}
            \end{axis}
\node[inner sep=0pt,align=center, scale=0.9, rotate=90, opacity=1] (obs) at (-0.85,1.05)
{
CPU usage (\%)
};
%\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (4.2,-0.57)
%{
%  Number of clients
%};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (0,-2.7)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=20,
        xmax=210,
        width=10.1cm,
        height=3.9cm,
        ymax=63,
        ymin=23,
%        ytick={24, 25, 26, 27, 28},
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
        xlabel style={below right},
        ylabel style={above left},
        x tick label style={align=center, yshift=0.04cm, scale=0.9},
        y tick label style={align=center, xshift=0.08cm, scale=0.9},                
        axis line style={-{Latex[length=1.5mm]}},
        legend style={at={(0.53,0.65)}},
        legend columns=1,
        legend style={
          draw=none,
          nodes={scale=0.9, transform shape},
      anchor=north east,
      /tikz/every even column/.style={anchor=west, column sep=5pt},
      /tikz/every odd column/.style={anchor=west},          
            /tikz/column 2/.style={
                column sep=5pt,
              }
            },
            error bars/y dir=both,
error bars/y explicit,
error bars/error mark options={
  rotate=90, 
  mark size=2pt,
  thick
},            
              ]
            \addplot[Blue,name path=l1, thick, mark=x, mark repeat=1] table [x index=0, y index=2, y error index=4] {\resourceone};
            \addplot[Red,name path=l1, thick, mark=pentagon, mark repeat=1] table [x index=0, y index=2, y error index=4] {\resourcetwo};
            \legend{$31$ containers, $64$ containers}
            \end{axis}
\node[inner sep=0pt,align=center, scale=0.9, rotate=90, opacity=1] (obs) at (-0.85,1.05)
{
Memory usage (GB)
};
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (4.2,-0.57)
{
  Client arrival rate $\lambda$
};
\end{tikzpicture}
};



\end{tikzpicture}


==> tikz/csle_arch4.tex <==
      \begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

\node[scale=1] (management_system) at (0,0)
{
  \begin{tikzpicture}

\draw[fill=black!5] (-0.85, -2.2) rectangle (8, 1.6) {};
\node[database, minimum width=7.5cm, minimum height=0.62cm,fill=MidnightBlue!12,align=center] (s6) at (3.6,0.84) {$\quad$};
\node[server, scale=0.9, color=Red](s1) at (0,0.2) {};
\node[server, scale=0.9](s2) at (1.5,0.2) {};
\node[server, scale=0.9](s3) at (3,0.2) {};
\node[server, scale=0.9](s4) at (4.5,0.2) {};
\node[server, scale=0.9](s5) at (6,0.2) {};
\node[server, scale=0.9](s6) at (7.5,0.2) {};

\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (-0.1,-0.8) {Leader};

\draw[-, color=black] (0.2,0.28) to (1,0.28);
\draw[-, color=black] (1.7,0.28) to (2.5,0.28);
\draw[-, color=black] (3.2,0.28) to (4,0.28);
\draw[-, color=black] (4.7,0.28) to (5.5,0.28);
\draw[-, color=black] (6.2,0.28) to (7,0.28);
\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (3.6,0.9) {Metastore};


\draw[fill=MidnightBlue!12] (2, -1.95) rectangle (5.2, -2.35) {};
\draw[fill=MidnightBlue!12] (-0.4, 1.4) rectangle (2.6, 1.8) {};
\draw[fill=MidnightBlue!12] (4.4, 1.4) rectangle (7.6, 1.8) {};

\draw[fill=Red!15, dashed] (-0.6, -0.18) rectangle (7.8, -0.6) {};

\draw[rounded corners, fill=OliveGreen!15] (-0.6, -1.2) rectangle (7.8, -1.75) {};

\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (3.6,-1.5) {Python libraries};

\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (3.6,-2.2) {Management API (GRPC)};
\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (1,1.58) {REST API (HTTP)};
\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (6,1.58) {Command-line interface};

\draw[-, color=black] (1.1,1.4) to (1.1,1.2);
\draw[-, color=black] (6,1.4) to (6,1.2);
\draw[-, color=black] (3.6,-1.75) to (3.6,-1.95);

\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.20mm]
(-1.1,0.5) -- (-7.7,0.5) node [black,midway,xshift=0.1cm] {};

\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (4.38,-0.97) {Workers};

\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (3.6,-0.4) {Docker Swarm}; 

\draw[fill=Red!15, dashed] (-0.4, -2.6) rectangle (-0.8, -2.9) {};

\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (0.75,-2.75) {Emulation system};

\draw[fill=MidnightBlue!12] (2.1, -2.6) rectangle (2.5, -2.9) {};

\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (3.8,-2.75) {Management system};

\draw[fill=OliveGreen!15, rounded corners] (5.3, -2.6) rectangle (5.7, -2.9) {};

\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (6.9,-2.75) {Simulation system};

\end{tikzpicture}
};



\end{tikzpicture}


==> tikz/digital_twin.tex <==
      \begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}



\node [scale=0.75] (node1) at (0,2.93) {
\begin{tikzpicture}[fill=white, >=stealth,mybackground18={\small \textsc{Simulation}},
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      shape border rotate=90,
      aspect=0.25,
      draw}]
    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width    -{Triangle[length=1mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}
\node[draw,circle, minimum width=10mm, scale=0.5](s0) at (0.8,1.3) {\Large$s_{1,1}$};
\node[draw,circle, minimum width=10mm, scale=0.5](s1) at (2.3,1.3) {\Large$s_{1,2}$};
\node[draw,circle, minimum width=10mm, scale=0.5](s2) at (3.8,1.3) {\Large$s_{1,3}$};
\node[draw,circle, minimum width=10mm, scale=0.55](s3) at (5.3,1.3) {\Large$...$};
\node[draw,circle, minimum width=10mm, scale=0.5](s4) at (6.8,1.3) {\Large$s_{1,4}$};


\draw[-{Latex[length=1.7mm]}, bend left] (s0) to (s1);
\draw[-{Latex[length=1.7mm]}, bend left] (s1) to (s0);
\draw[-{Latex[length=1.7mm]}, bend left] (s1) to (s2);
\draw[-{Latex[length=1.7mm]}, bend left] (s2) to (s1);
\draw[-{Latex[length=1.7mm]}, bend left] (s2) to (s3);
\draw[-{Latex[length=1.7mm]}, bend left] (s3) to (s2);
\draw[-{Latex[length=1.7mm]}, bend left] (s3) to (s4);
\draw[-{Latex[length=1.7mm]}, bend left] (s4) to (s3);

\node[draw,circle, minimum width=10mm, scale=0.5](s5) at (0.8,0.5) {\Large$s_{2,1}$};
\node[draw,circle, minimum width=10mm, scale=0.5](s6) at (2.3,0.5) {\Large$s_{2,2}$};
\node[draw,circle, minimum width=10mm, scale=0.5](s7) at (3.8,0.5) {\Large$s_{2,3}$};
\node[draw,circle, minimum width=10mm, scale=0.55](s8) at (5.3,0.5) {\Large$...$};
\node[draw,circle, minimum width=10mm, scale=0.5](s9) at (6.8,0.5) {\Large$s_{2,4}$};

\draw[-{Latex[length=1.7mm]}, bend left] (s5) to (s6);
\draw[-{Latex[length=1.7mm]}, bend left] (s6) to (s5);
\draw[-{Latex[length=1.7mm]}, bend left] (s6) to (s7);
\draw[-{Latex[length=1.7mm]}, bend left] (s7) to (s6);
\draw[-{Latex[length=1.7mm]}, bend left] (s7) to (s8);
\draw[-{Latex[length=1.7mm]}, bend left] (s8) to (s7);
\draw[-{Latex[length=1.7mm]}, bend left] (s8) to (s9);
\draw[-{Latex[length=1.7mm]}, bend left] (s9) to (s8);


\draw[-{Latex[length=1.7mm]}, bend left] (s0) to (s5);
\draw[-{Latex[length=1.7mm]}, bend left] (s5) to (s0);
\draw[-{Latex[length=1.7mm]}, bend left] (s1) to (s6);
\draw[-{Latex[length=1.7mm]}, bend left] (s6) to (s1);
\draw[-{Latex[length=1.7mm]}, bend left] (s2) to (s7);
\draw[-{Latex[length=1.7mm]}, bend left] (s7) to (s2);
\draw[-{Latex[length=1.7mm]}, bend left] (s3) to (s8);
\draw[-{Latex[length=1.7mm]}, bend left] (s8) to (s3);
\draw[-{Latex[length=1.7mm]}, bend left] (s4) to (s9);
\draw[-{Latex[length=1.7mm]}, bend left] (s9) to (s4);

\draw[draw=none,opacity=0] (0,0.1) rectangle node (m1){} (7.6,1.88);
\end{tikzpicture}
};

\node [scale=0.75] (node1) at (0,0.25) {
\begin{tikzpicture}[fill=white, >=stealth,mybackground18={\small \textsc{Digital twin}},
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]
    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width    -{Triangle[length=1mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

\node[scale=1] (emulated_actors) at (-0.07,0.4)
{
  \begin{tikzpicture}
\node[inner sep=0pt,align=center] (gpu1) at (0.5,0.1)
  {\scalebox{0.12}{
     \includegraphics{hacker_grey2.png}
   }
 };

\node[inner sep=0pt,align=center] (gpu1) at (1.8,0.1)
  {\scalebox{0.05}{
     \includegraphics{laptop3.png}
   }
 };

\node[inner sep=0pt,align=center] (gpu1) at (3.68,0.1)
  {\scalebox{0.05}{
     \includegraphics{laptop3.png}
   }
 };

\node[inner sep=0pt,align=center] (gpu1) at (5,0.1)
  {\scalebox{0.03}{
     \includegraphics{ai_laptop_grey3.png}
   }
 };

\node[inner sep=0pt,align=center, scale=1.7, color=black] (hacker) at (2.8,0.1) {
  $...$
};
    \end{tikzpicture}
};

\node[scale=1] (management_agents) at (-0.08,-0.8)
{
  \begin{tikzpicture}
\node[scale=1] (m1) at (0.8,0.6)
{
  \begin{tikzpicture}
    \draw[fill=OliveGreen!15] (0.5, 0.4) rectangle (1, 0.6) {};
    \end{tikzpicture}
  };

\node[scale=1] (m2) at (1.8,0)
{
  \begin{tikzpicture}
    \draw[fill=OliveGreen!15] (0.5, 0.4) rectangle (1, 0.6) {};
    \end{tikzpicture}
  };

\node[scale=1] (m3) at (2.75,0.6)
{
  \begin{tikzpicture}
    \draw[fill=OliveGreen!15] (0.5, 0.4) rectangle (1, 0.6) {};
    \end{tikzpicture}
  };

\node[scale=1] (m4) at (3.95,0)
{
  \begin{tikzpicture}
    \draw[fill=OliveGreen!15] (0.5, 0.4) rectangle (1, 0.6) {};
    \end{tikzpicture}
  };

\node[scale=1] (m5) at (4.65,0.6)
{
  \begin{tikzpicture}
    \draw[fill=OliveGreen!15] (0.5, 0.4) rectangle (1, 0.6) {};
    \end{tikzpicture}
  };

\node[scale=1] (m6) at (5.75,0)
{
  \begin{tikzpicture}
    \draw[fill=OliveGreen!15] (0.5, 0.4) rectangle (1, 0.6) {};
    \end{tikzpicture}
};

\draw[-, color=black] (m1) to (m2);
\draw[-, color=black] (m2) to (m3);
\draw[-, color=black] (m3) to (m4);
\draw[-, color=black] (m4) to (m5);
\draw[-, color=black] (m5) to (m6);
    \end{tikzpicture}
};


\node[scale=1] (emulation_system) at (-0.07,-2.7)
{
\begin{tikzpicture}
\node[scale=0.9] (cloud_1) at (3,0.5)
{
  \begin{tikzpicture}
\node[scale=0.15] (n5) at (2.4,0.65) {
\begin{tikzpicture}[x  = {(0.5cm,0.5cm)},
                    y  = {(1.5cm,-0.25cm)},
                    z  = {(0cm,0.9cm)}, draw]
\begin{scope}[canvas is yz plane at x=-1]
  \shade[left color=black!50,right color=black!20, draw] (-1,-1) rectangle (1,1);
  \node[inner sep=0pt,align=center] (hacker) at (0,0)
  {\scalebox{0.1}{
     \includegraphics{docker.png}
   }
 };
\end{scope}
\begin{scope}[canvas is xz plane at y=1]
  \shade[right color=black!70,left color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\begin{scope}[canvas is yx plane at z=1]
  \shade[top color=black!80,bottom color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\end{tikzpicture}
};

\node[scale=0.15] (n3) at (0.3,0.7) {
\begin{tikzpicture}[x  = {(0.5cm,0.5cm)},
                    y  = {(1.5cm,-0.25cm)},
                    z  = {(0cm,0.9cm)}, draw]
\begin{scope}[canvas is yz plane at x=-1]
  \shade[left color=black!50,right color=black!20, draw] (-1,-1) rectangle (1,1);
  \node[inner sep=0pt,align=center] (hacker) at (0,0)
  {\scalebox{0.1}{
     \includegraphics{docker.png}
   }
 };
\end{scope}
\begin{scope}[canvas is xz plane at y=1]
  \shade[right color=black!70,left color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\begin{scope}[canvas is yx plane at z=1]
  \shade[top color=black!80,bottom color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\end{tikzpicture}
};

\node[scale=0.15] (n1) at (-1.9,0.6) {
\begin{tikzpicture}[x  = {(0.5cm,0.5cm)},
                    y  = {(1.5cm,-0.25cm)},
                    z  = {(0cm,0.9cm)}, draw]
\begin{scope}[canvas is yz plane at x=-1]
  \shade[left color=black!50,right color=black!20, draw] (-1,-1) rectangle (1,1);
  \node[inner sep=0pt,align=center] (hacker) at (0,0)
  {\scalebox{0.1}{
     \includegraphics{docker.png}
   }
 };
\end{scope}
\begin{scope}[canvas is xz plane at y=1]
  \shade[right color=black!70,left color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\begin{scope}[canvas is yx plane at z=1]
  \shade[top color=black!80,bottom color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\end{tikzpicture}
};

\node[scale=0.15] (n2) at (-0.8,0) {
\begin{tikzpicture}[x  = {(0.5cm,0.5cm)},
                    y  = {(1.5cm,-0.25cm)},
                    z  = {(0cm,0.9cm)}, draw]
\begin{scope}[canvas is yz plane at x=-1]
  \shade[left color=black!50,right color=black!20, draw] (-1,-1) rectangle (1,1);
  \node[inner sep=0pt,align=center] (hacker) at (0,0)
  {\scalebox{0.1}{
     \includegraphics{docker.png}
   }
 };
\end{scope}
\begin{scope}[canvas is xz plane at y=1]
  \shade[right color=black!70,left color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\begin{scope}[canvas is yx plane at z=1]
  \shade[top color=black!80,bottom color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\end{tikzpicture}
};


\node[scale=0.15] (n4) at (1.6,0) {
\begin{tikzpicture}[x  = {(0.5cm,0.5cm)},
                    y  = {(1.5cm,-0.25cm)},
                    z  = {(0cm,0.9cm)}, draw]
\begin{scope}[canvas is yz plane at x=-1]
  \shade[left color=black!50,right color=black!20, draw] (-1,-1) rectangle (1,1);
  \node[inner sep=0pt,align=center] (hacker) at (0,0)
  {\scalebox{0.1}{
     \includegraphics{docker.png}
   }
 };
\end{scope}
\begin{scope}[canvas is xz plane at y=1]
  \shade[right color=black!70,left color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\begin{scope}[canvas is yx plane at z=1]
  \shade[top color=black!80,bottom color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\end{tikzpicture}
};

\node[scale=0.15] (n6) at (3.6,0.09) {
\begin{tikzpicture}[x  = {(0.5cm,0.5cm)},
                    y  = {(1.5cm,-0.25cm)},
                    z  = {(0cm,0.9cm)}, draw]
\begin{scope}[canvas is yz plane at x=-1]
  \shade[left color=black!50,right color=black!20, draw] (-1,-1) rectangle (1,1);
  \node[inner sep=0pt,align=center] (hacker) at (0,0)
  {\scalebox{0.1}{
     \includegraphics{docker.png}
   }
 };
\end{scope}
\begin{scope}[canvas is xz plane at y=1]
  \shade[right color=black!70,left color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\begin{scope}[canvas is yx plane at z=1]
  \shade[top color=black!80,bottom color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\end{tikzpicture}
};

  \draw[-, color=black] (n1) to (n2);
  \draw[-, color=black] (n2) to (n3);
  \draw[-, color=black] (n3) to (n2);
  \draw[-, color=black] (n3) to (n4);
  \draw[-, color=black] (n4) to (n5);
  \draw[-, color=black] (n5) to (n6);
    \end{tikzpicture}
  };

    \end{tikzpicture}
  };

  \node[cloud, fill=white, cloud puffs=12, cloud puff arc=60,
  minimum width=6.8cm, minimum height=1cm, aspect=1, draw=black, scale=0.8] at (-0.1,-1.7) {};

\draw[-, color=black, dashed, line width=0.25mm] (-2.5,-0.7) to (-2.5,-2.2);
\draw[-, color=black, dashed, line width=0.25mm] (-1.55,-1.28) to (-1.55,-2.8);
\draw[-, color=black, dashed, line width=0.25mm] (-0.55,-0.7) to (-0.55,-2.2);
\draw[-, color=black, dashed, line width=0.25mm] (0.6,-1.28) to (0.6,-2.8);
\draw[-, color=black, dashed, line width=0.25mm] (1.3,-0.7) to (1.3,-2.2);
\draw[-, color=black, dashed, line width=0.25mm] (2.4,-1.28) to (2.4,-2.75);

\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (-3.95,-1.7) {
  \textit{Virtual}\\
  \textit{network}
};

\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (-3.95,-2.7) {
  \textit{Virtual}\\
  \textit{devices}
};

\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (-3.95,-0.65) {
  \textit{Emulated}\\
  \textit{services}
};

\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (-3.95,0.25) {
  \textit{Emulated}\\
  \textit{actors}
};

\draw[-{Latex[length=1.5mm]}, rounded corners, line width=0.2mm] (-2.4,0.115) to (-2.4,0) to (-2.65,0) to (-2.65,-0.35);
\draw[-{Latex[length=1.5mm]}, rounded corners, line width=0.2mm] (-2.4,0.115) to (-2.4,-0.1) to (-1.6,-0.1) to (-1.6,-0.95);

\draw[-{Latex[length=1.5mm]}, rounded corners, line width=0.2mm] (-1.1,0.123) to (-1.1,-0.1) to (-0.65, -0.1) to (-0.65, -0.4);

\draw[-{Latex[length=1.5mm]}, rounded corners, line width=0.2mm] (0.75,0.123) to (0.75,-0.2) to (0.5, -0.2) to (0.5, -1);

\draw[-{Latex[length=1.5mm]}, rounded corners, line width=0.2mm] (2.1,0.173) to (2.1,-0.1) to (1.3, -0.1) to (1.3, -0.4);

\draw[-{Latex[length=1.5mm]}, rounded corners, line width=0.2mm] (2.1,0.173) to (2.1,-0.2) to (2.35, -0.2) to (2.35, -1);

\draw[draw=none,opacity=0] (-4.7,0.4) rectangle node (m1){} (2.8,0.88);
\end{tikzpicture}
};

\node [scale=0.75] (node1) at (0,-2.2) {
\begin{tikzpicture}[fill=white, >=stealth,mybackground18={\small \textsc{Target system}},
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      shape border rotate=90,
      aspect=0.25,
      draw}]
    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width    -{Triangle[length=1mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}
%\node[server, scale=0.7](s1) at (0.8,0.45) {};
\node[server, scale=0.7](s2) at (0.8,1) {};
\node[server, scale=0.7](s3) at (1.5,1) {};
\node[server, scale=0.7](s4) at (2.3,1) {};
%\node[server, scale=0.7](s5) at (1.5,0.45) {};
%\node[server, scale=0.7](s6) at (2.3,0.45) {};
\node[scale=0.12](r1) at (4.6,1) {\router{}};
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (3.4,0.67) (sw1){};
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (6.1,0.67) (sw2){};
%\node[database, minimum width=0.4cm, minimum height=0.05cm,fill=black!15,align=center, scale=1.5] (db1) at (7,0.45) {};
\node[server, scale=0.7](s6) at (7,1) {};
\draw[draw=none,opacity=0] (0,0.6) rectangle node (m1){} (7.6,1.65);

\draw[-, color=black, rounded corners] (3.7,1) to (4.25, 1);
\draw[-, color=black, rounded corners] (4.95,1) to (5.5, 1);

%\draw[-, color=black, rounded corners] (0.92,0.5) to (1.15, 0.5);
%\draw[-, color=black, rounded corners] (1.65,0.5) to (1.95, 0.5);
\draw[-, color=black, rounded corners] (0.92,1.05) to (1.15, 1.05);
\draw[-, color=black, rounded corners] (1.65,1.05) to (1.95, 1.05);

%\draw[-, color=black] (2.43,0.5) to (2.6, 0.5) to (2.6, 0.95) to (2.8, 0.95);
\draw[-, color=black] (2.43,1.05) to (2.6, 1.05) to (2.6, 1.05) to (2.8, 1.05);

\draw[-, color=black] (6.65,1.05) to (6.48, 1.05) to (6.48, 1.05) to (6.4, 1.05);
%\draw[-, color=black] (6.65,0.5) to (6.48, 0.5) to (6.48, 0.95) to (6.4, 0.95);
\end{tikzpicture}
};
\draw[<-, color=black, rounded corners,line width=0.15mm] (-0.3, -1.85) to (-0.3,-1.45);
\draw[->, color=black, rounded corners,line width=0.15mm] (0.9, -1.88) to (0.9,-1.45);
\node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (1.7,-1.65) {
  Change events
};

\node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (2,1.95) {
  System identification
};

\node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (-1.55,-1.6) {
Verified security strategy
};

\node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (-1.58,2.06) {
 Optimized security strategy
};

\draw[<-, color=black, line width=0.15mm] (-0.3, 1.8) to (-0.3,2.19);
\draw[->, color=black, line width=0.15mm] (0.9, 1.8) to (0.9,2.16);
\end{tikzpicture}


==> tikz/dt_scale_2.tex <==
\begin{tikzpicture}
\node[scale=1] (kth_cr) at (0,0)
{
\begin{tikzpicture}    
\pgfplotstableread{
% Infra   Config  Mgmt
0.056   0.056   0.028 0.01
0.112   0.112   0.056 0.03
0.224   0.224   0.112 0.09
0.448   0.448   0.224 0.2
0.896   0.896   0.448 0.8
1.092   1.892   1.496 1.6
1.884   4.084   3.592 1.8
4.168   8.168   5.584 2.4
7.336  16.336  12.168 3.1
12.672  33.672  27.336 5.2
}\datatablee

\begin{axis}[
    ybar stacked,
    title style={align=center},
    ticks=both,
    xmin=-0.5,
    xmax=9.5,
    ymax=75,
    axis x line=bottom,
    axis y line=left,
    axis line style={-|},
    enlarge y limits={lower, value=0.1},
    enlarge y limits={upper, value=0.22},
%    ylabel={Deployment time (min)},
    xtick=data,
    ymajorgrids,
    xticklabels={
    },
    y tick label style={align=center, xshift=0.08cm, scale=0.9},                    
    legend style={at={(0.4, 0.85)}, nodes={scale=0.9, transform shape}, anchor=north, legend columns=1,
                draw=none,
      anchor=north east,
      /tikz/every even column/.style={anchor=west, column sep=5pt},
      /tikz/every odd column/.style={anchor=west},          
            /tikz/column 2/.style={
                column sep=5pt,
              }
    },
    every axis legend/.append style={nodes={right}, inner sep=0.2cm},
    x tick label style={align=center, yshift=-0.1cm},
    enlarge x limits=0.05,
    width=10cm,
    height=3.8cm,
    bar width=0.4cm
    ]

% Plot 1: Infrastructure
\addplot[draw=black, fill=Periwinkle!40, postaction={pattern=crosshatch}] 
    table [x expr=\coordindex, y index=0] {\datatablee};

% Plot 2: Configuration
\addplot[draw=black, fill=Orange!40, postaction={pattern=dots}] 
    table [x expr=\coordindex, y index=1] {\datatablee};

% Plot 3: Management Services
\addplot[draw=black, fill=SeaGreen!40, postaction={pattern=north east lines}, error bars/.cd, y dir=both, y explicit] 
    table [x expr=\coordindex, y index=2, y error index=3] {\datatablee};

\legend{Infrastructure, Configuration, Management}

\end{axis}

%\node[inner sep=0pt, align=center, scale=0.9, rotate=0, opacity=1] (obs) at (4, -0.8)
%{
%    Size of the digital twin (number of virtual containers)
%  };
\node[inner sep=0pt, align=center, scale=0.9, rotate=90, opacity=1] (obs) at (-0.7, 1.15)
{
  Deployment (min)
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (0,-2.7)
{
\begin{tikzpicture}    
\pgfplotstableread{
0.042 0.01
0.095 0.04
0.184 0.07
0.328 0.11
0.625 0.17
1.092 0.23
1.814 0.39
3.768 0.57
6.982 0.72
11.210 0.82
}\datatablee

\begin{axis}[
    ybar stacked,
    title style={align=center},
    ticks=both,
    xmin=-0.5,
    xmax=9.5,
    ymax=12,
    axis x line=bottom,
    axis y line=left,
    axis line style={-|},
    enlarge y limits={lower, value=0.1},
    enlarge y limits={upper, value=0.22},
%    ylabel={Deployment time (min)},
    xtick=data,
    ymajorgrids,
    xticklabels={
        $2$,
        $4$,
        $8$,
        $16$,
        $32$,
        $64$,
        $128$,
        $256$,
        $512$,
        $1024$
      },
      x tick label style={align=center, yshift=0.1cm, scale=0.9},
      y tick label style={align=center, xshift=0.08cm, scale=0.9},                      
    legend style={at={(0.4, 0.75)}, nodes={scale=0.9, transform shape}, anchor=north, legend columns=1,
                draw=none,
      anchor=north east,
      /tikz/every even column/.style={anchor=west, column sep=5pt},
      /tikz/every odd column/.style={anchor=west},          
            /tikz/column 2/.style={
                column sep=5pt,
              }
    },
    every axis legend/.append style={nodes={right}, inner sep=0.2cm},
    x tick label style={align=center, yshift=-0.1cm},
    enlarge x limits=0.05,
    width=10cm,
    height=3.8cm,
    bar width=0.4cm
    ]

  \addplot[draw=black, fill=Red,error bars/.cd, y dir=both, y explicit] table [x expr=\coordindex, y index=0,y error index=1] {\datatablee};
\end{axis}

\node[inner sep=0pt, align=center, scale=0.9, rotate=0, opacity=1] (obs) at (4, -0.7)
{
Size of the digital twin (number of virtual containers)
};
\node[inner sep=0pt, align=center, scale=0.9, rotate=90, opacity=1] (obs) at (-0.7, 1.15)
{
  Cleanup (min)
};
\end{tikzpicture}
};

\end{tikzpicture}


==> tikz/eval.tex <==
\begin{tikzpicture}


\pgfplotstableread{
0.007 0.0 25.0 -25.0
0.772 -22.0 -18.0 -26.0
1.702 -22.0 4.763602317177419 -48.763602317177416
2.76 -29.0 8.0 -66.0
3.836 -30.0 -1.0 -59.0
4.914 -7.201666666666668 18.798333333333332 -33.20166666666667
5.998 15.632380952380942 31.280958187032635 -0.01619628227075154
7.23 29.64625000000001 54.64625000000001 4.646250000000009
8.41 38.210370370370384 45.72118714050111 30.69955360023966
9.926 41.859999999999985 69.73923288344571 13.980767116554269
11.192 46.46727272727274 72.30463798031248 20.62990747423301
12.332 46.27499999999998 57.83067731653108 34.719322683468874
13.426 52.08717948717947 86.08717948717947 18.08717948717947
14.568 50.846428571428575 69.84642857142858 31.846428571428575
15.646 61.04444444444445 76.04444444444445 46.04444444444445
16.782 66.01020833333334 89.01020833333334 43.01020833333334
17.91 70.26117647058824 92.26117647058824 48.26117647058824
19.018 71.31796296296298 92.54295050778195 50.09297541814401
20.634 64.2947368421053 76.77939619860794 51.81007748560265
21.818 61.85249999999999 71.11826382794608 52.586736172053904
23.274 70.54095238095236 93.54095238095236 47.54095238095236
24.646 76.91318181818181 105.91318181818181 47.91318181818181
25.76 82.51130434782608 103.55149319332423 61.47111550232794
27.3 85.23902777777778 99.54560789083449 70.93244766472107
28.418 72.38133333333334 100.67516952590938 44.08749714075731
29.576 76.3473076923077 83.3473076923077 69.3473076923077
30.738 91.13802469135801 105.13802469135801 77.13802469135801
31.91 84.32845238095237 91.32845238095237 77.32845238095237
33.126 85.96275862068964 95.8146499721383 76.11086726924098
34.292 90.20000000000003 114.20000000000003 66.20000000000003
35.414 74.45913978494623 81.47642234892636 67.4418572209661
36.57 81.81296875 118.81296875 44.812968749999996
37.664 78.97434343434342 97.97434343434342 59.974343434343425
38.728 87.63480392156865 120.63480392156865 54.63480392156865
39.942 89.93142857142857 117.93142857142857 61.93142857142857
41.072 81.24675925925925 117.24675925925925 45.24675925925925
42.252 91.71999999999998 126.43739479435995 57.00260520564002
43.436 87.14736842105262 93.14736842105262 81.14736842105262
44.61 85.69632478632477 96.14550654141888 75.24714303123065
45.818 89.42520833333332 109.42520833333332 69.42520833333332
46.972 87.39414634146341 105.59812571532409 69.19016696760274
48.092 87.8174603174603 123.8174603174603 51.8174603174603
49.254 81.09139534883722 95.1367888088431 67.04600188883136
50.352 86.69454545454548 120.69454545454548 52.69454545454548
51.458 91.70370370370372 103.70370370370372 79.70370370370372
52.62 109.50304347826088 137.57984462075052 81.42624233577124
53.83 102.50787234042554 122.91429769741073 82.10144698344034
54.97 98.43284722222222 102.43284722222222 94.43284722222222
56.322 98.96625850340136 121.23831618867061 76.69420081813212
57.936 101.12199999999999 133.12199999999999 69.12199999999999
59.022 92.30941176470589 104.81077723106588 79.80804629834589
60.182 87.90625 104.90625 70.90625
61.368 97.14415094339626 105.72003488184033 88.56826700495218
62.482 96.89018518518519 105.89018518518519 87.89018518518519
63.744 93.85606060606062 102.85606060606062 84.85606060606062
64.874 96.92294642857141 130.9229464285714 62.92294642857141
65.974 96.87204678362573 122.87204678362573 70.87204678362573
67.014 106.15247126436779 131.7548137160868 80.55012881264878
68.056 92.47983050847455 102.47983050847455 82.47983050847455
69.152 91.44736111111114 109.29467910553376 73.60004311668851
70.234 92.58273224043715 112.5379618292874 72.62750265158691
}\flowpomdpdt

\pgfplotstableread{
0.007 0.0 25.0 -25.0
0.772 0.0 8.0 -8.0
1.702 0.0 15.763602317177419 -15.763602317177419
2.76 0.0 25.0 -25.0
3.836 0.0 25.0 -25.0
4.914 21.798333333333332 46.79833333333333 -3.201666666666668
5.998 39.63238095238094 56.28095818703264 22.98380371772925
7.23 50.64625000000001 75.64625000000001 25.64625000000001
8.41 61.210370370370384 69.7211871405011 52.69955360023966
9.926 67.85999999999999 83.73923288344571 51.98076711655427
11.192 72.46727272727274 96.30463798031248 48.62990747423301
12.332 79.27499999999998 92.83067731653108 65.71932268346887
13.426 83.08717948717947 108.08717948717947 58.08717948717947
14.568 84.84642857142858 92.84642857142858 76.84642857142858
15.646 93.04444444444445 101.04444444444445 85.04444444444445
16.782 95.01020833333334 120.01020833333334 70.01020833333334
17.91 99.26117647058824 124.26117647058824 74.26117647058824
19.018 96.31796296296298 105.54295050778195 87.09297541814401
20.634 98.2947368421053 110.77939619860794 85.81007748560265
21.818 95.85249999999999 108.11826382794608 83.5867361720539
23.274 100.54095238095236 125.54095238095236 75.54095238095236
24.646 104.91318181818181 129.9131818181818 79.91318181818181
25.76 105.51130434782608 117.55149319332423 93.47111550232793
27.3 106.23902777777778 122.54560789083449 89.93244766472107
28.418 101.38133333333334 118.67516952590938 84.0874971407573
29.576 105.3473076923077 113.3473076923077 97.3473076923077
30.738 111.13802469135801 119.13802469135801 103.13802469135801
31.91 106.32845238095237 114.32845238095237 98.32845238095237
33.126 110.96275862068964 119.8146499721383 102.11086726924098
34.292 118.20000000000003 143.20000000000005 93.20000000000003
35.414 108.45913978494623 119.47642234892636 97.4418572209661
36.57 107.81296875 132.81296874999998 82.81296875
37.664 105.97434343434342 113.97434343434342 97.97434343434342
38.728 117.63480392156865 142.63480392156865 92.63480392156865
39.942 121.93142857142857 146.93142857142857 96.93142857142857
41.072 106.24675925925925 131.24675925925925 81.24675925925925
42.252 118.71999999999998 140.43739479435996 97.00260520564002
43.436 119.14736842105262 127.14736842105262 111.14736842105262
44.61 118.69632478632477 127.14550654141888 110.24714303123065
45.818 121.42520833333332 129.42520833333333 113.42520833333332
46.972 107.39414634146341 128.5981257153241 86.19016696760274
48.092 114.8174603174603 139.8174603174603 89.8174603174603
49.254 115.09139534883722 131.1367888088431 99.04600188883136
50.352 119.69454545454548 144.69454545454548 94.69454545454548
51.458 122.70370370370372 130.70370370370372 114.70370370370372
52.62 131.50304347826088 151.57984462075052 111.42624233577124
53.83 126.50787234042554 144.91429769741072 108.10144698344034
54.97 120.43284722222222 128.43284722222222 112.43284722222222
56.322 123.96625850340136 140.2383161886706 107.69420081813212
57.936 130.12199999999999 155.12199999999999 105.12199999999999
59.022 125.30941176470589 142.81077723106588 107.80804629834589
60.182 121.90625 129.90625 113.90625
61.368 123.14415094339626 134.72003488184032 111.56826700495218
62.482 122.89018518518519 130.8901851851852 114.89018518518519
63.744 121.85606060606062 129.85606060606062 113.85606060606062
64.874 125.92294642857141 150.9229464285714 100.92294642857141
65.974 122.87204678362573 147.87204678362573 97.87204678362573
67.014 129.1524712643678 149.7548137160868 108.55012881264878
68.056 125.47983050847455 133.47983050847455 117.47983050847455
69.152 125.44736111111114 142.29467910553376 108.60004311668851
70.234 114.58273224043715 128.53796182928738 100.62750265158691
}\flowpomdpsim

\pgfplotstableread{
0 2.5 2.8 2.2
5 2.0 2.2 1.8
10 2.1 2.3 1.9
15 1.0 1.2 0.9
20 1.1 1.3 0.9
25 0.9 1.1 0.7
30 0.8 1.0 0.6
35 0.7 0.9 0.5
40 0.8 1.0 0.6
45 0.7 0.9 0.5
50 0.8 1.0 0.6
55 0.5 0.7 0.3
60 0.6 0.8 0.4
65 0.5 0.7 0.3
70 0.6 0.8 0.4
75 0.5 0.7 0.3
80 0.4 0.6 0.2
85 0.6 0.8 0.4
90 0.2 0.4 0.0
95 0.4 0.6 0.2
100 0.2 0.4 0.0
105 0.3 0.5 0.1
110 0.2 0.4 0.0
}\flowgamesim

\pgfplotstableread{
0 3.2 3.6 2.8
5 2.6 3.0 2.2
10 2.0 2.3 1.7
15 1.2 1.4 1.0
20 1.2 1.4 1.0
25 1.0 1.3 0.8
30 1.1 1.4 0.9
35 1.2 1.5 1.0
40 1.3 1.7 1.1
45 1.1 1.4 0.9
50 1.0 1.3 0.8
55 1.0 1.4 0.7
60 0.8 1.1 0.5
65 0.9 1.2 0.6
70 0.8 1.1 0.5
75 0.9 1.2 0.6
80 0.7 1.0 0.4
85 0.9 1.2 0.6
90 0.7 1.0 0.4
95 0.4 0.7 0.2
100 0.7 1.0 0.4
105 0.6 0.9 0.3
110 0.6 0.9 0.3
}\flowgamedt

\pgfplotstableread{
0 3.0 5.0 1.0
300 1.5 2.2 0.8
600 0.7 1.4 0.0
900 0.7 1.0 0.4
1200 0.8 1.1 0.5
1500 0.6 0.8 0.4
1800 0.6 0.8 0.4
2100 0.4 0.6 0.2
2400 0.4 0.6 0.2
2700 0.5 0.7 0.3
3000 0.4 0.6 0.2
3300 0.3 0.5 0.1
3600 0.4 0.6 0.2
3900 0.4 0.6 0.2
4200 0.3 0.5 0.1
4500 0.4 0.6 0.2
4800 0.4 0.6 0.2
5100 0.3 0.5 0.1
5400 0.4 0.6 0.2
5700 0.3 0.5 0.1
6000 0.3 0.5 0.1
}\accgamesim

\pgfplotstableread{
0 6.5 8.5 4.5
300 1.6 2.4 0.8
600 1.0 1.5 0.5
900 0.9 1.3 0.5
1200 0.8 1.1 0.5
1500 0.7 1.0 0.4
1800 0.7 1.0 0.4
2100 0.5 0.8 0.2
2400 0.5 0.8 0.2
2700 0.6 0.9 0.3
3000 0.5 0.8 0.2
3300 0.4 0.7 0.1
3600 0.5 0.8 0.2
3900 0.5 0.8 0.2
4200 0.4 0.7 0.1
4500 0.5 0.8 0.2
4800 0.5 0.8 0.2
5100 0.4 0.7 0.1
5400 0.5 0.8 0.2
5700 0.4 0.7 0.1
6000 0.4 0.7 0.1
}\accgamedt

\pgfplotstableread{
0 -1.00 -0.80 -1.20
3 -0.62 -0.50 -0.75
6 -0.41 -0.30 -0.50
9 -0.28 -0.20 -0.35
12 -0.24 -0.18 -0.30
15 -0.21 -0.15 -0.25
18 -0.19 -0.14 -0.24
21 -0.22 -0.17 -0.27
24 -0.20 -0.15 -0.25
27 -0.18 -0.13 -0.23
30 -0.21 -0.16 -0.26
33 -0.19 -0.14 -0.24
36 -0.21 -0.16 -0.26
39 -0.20 -0.15 -0.25
42 -0.22 -0.17 -0.27
45 -0.18 -0.13 -0.23
48 -0.20 -0.15 -0.25
51 -0.19 -0.14 -0.24
54 -0.21 -0.16 -0.26
57 -0.18 -0.13 -0.23
60 -0.20 -0.15 -0.25
}\repmdpsim
%
\pgfplotstableread{
0 -1.00 -0.80 -1.20
3 -0.65 -0.50 -0.80
6 -0.45 -0.35 -0.55
9 -0.32 -0.25 -0.40
12 -0.28 -0.23 -0.33
15 -0.26 -0.20 -0.30
18 -0.24 -0.19 -0.29
21 -0.27 -0.22 -0.32
24 -0.25 -0.20 -0.30
27 -0.23 -0.18 -0.28
30 -0.26 -0.21 -0.31
33 -0.24 -0.19 -0.29
36 -0.26 -0.21 -0.31
39 -0.25 -0.20 -0.30
42 -0.27 -0.22 -0.32
45 -0.23 -0.18 -0.28
48 -0.25 -0.20 -0.30
51 -0.24 -0.19 -0.29
54 -0.26 -0.21 -0.31
57 -0.23 -0.18 -0.28
60 -0.25 -0.20 -0.30
}\repmdpdt

\pgfplotstableread{
0 -42.0 -39.0 -45.0
3 -34.0 -30.0 -38.0
6 -25.0 -21.0 -29.0
9 -23.0 -20.0 -26.0
12 -20.5 -18.0 -23.0
15 -20.8 -19.0 -22.5
18 -19.5 -17.5 -21.5
21 -20.3 -18.8 -21.8
24 -19.8 -18.3 -21.3
27 -20.5 -19.0 -22.0
30 -19.6 -18.1 -21.1
33 -20.2 -18.7 -21.7
36 -19.9 -18.4 -21.4
39 -20.4 -18.9 -21.9
42 -20.1 -18.6 -21.6
45 -19.7 -18.2 -21.2
48 -20.3 -18.8 -21.8
51 -19.8 -18.3 -21.3
54 -20.2 -18.7 -21.7
57 -19.9 -18.4 -21.4
60 -20.0 -18.5 -21.5
}\recovpomdpsim

\pgfplotstableread{
0 -42.0 -39.0 -45.0
3 -32.0 -28.0 -36.0
6 -28.0 -24.0 -32.0
9 -23.0 -20.0 -26.0
12 -22.5 -20.0 -25.0
15 -21.5 -19.5 -23.5
18 -20.5 -18.5 -22.5
21 -21.3 -19.8 -22.8
24 -20.8 -19.3 -22.3
27 -21.5 -20.0 -23.0
30 -20.6 -19.1 -22.1
33 -21.2 -19.7 -22.7
36 -20.9 -19.4 -22.4
39 -21.4 -19.9 -22.9
42 -21.1 -19.6 -22.6
45 -20.7 -19.2 -22.2
48 -21.3 -19.8 -22.8
51 -20.8 -19.3 -22.3
54 -21.2 -19.7 -22.7
57 -20.9 -19.4 -22.4
60 -21.0 -19.5 -22.5
}\recovpomdpdt

\pgfplotstableread{
0 1.00 1.20 0.80
3 0.55 0.70 0.40
6 0.28 0.40 0.15
9 0.12 0.25 0.00
12 0.03 0.10 -0.05
15 0.01 0.07 -0.05
18 -0.02 0.04 -0.08
21 0.02 0.08 -0.04
24 0.00 0.06 -0.06
27 -0.01 0.05 -0.07
30 0.01 0.07 -0.05
33 -0.02 0.04 -0.08
36 0.00 0.06 -0.06
39 0.01 0.07 -0.05
42 -0.01 0.05 -0.07
45 0.02 0.08 -0.04
48 -0.02 0.04 -0.08
51 0.01 0.07 -0.05
54 0.00 0.06 -0.06
57 -0.01 0.05 -0.07
60 0.01 0.07 -0.05
}\repgamesim

\pgfplotstableread{
0 1.00 1.20 0.80
3 0.65 0.80 0.50
6 0.25 0.40 0.10
9 0.25 0.40 0.10
12 0.11 0.22 0.00
15 0.13 0.21 0.05
18 0.08 0.16 0.00
21 0.14 0.22 0.06
24 0.07 0.15 -0.01
27 0.12 0.20 0.04
30 0.09 0.17 0.01
33 0.13 0.21 0.05
36 0.08 0.16 0.00
39 0.11 0.19 0.03
42 0.14 0.22 0.06
45 0.07 0.15 -0.01
48 0.12 0.20 0.04
51 0.09 0.17 0.01
54 0.13 0.21 0.05
57 0.08 0.16 0.00
60 0.10 0.18 0.02
}\repgamedt


\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}


\node[scale=1] (kth_cr) at (0,0)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=60,
        ymax=160,
        ymin=-10,
        width=8.25cm,
        height=3.8cm,
%        ymax=1,
%        ymin=5,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        legend style={at={(0.8,0.92)}},
        legend columns=3,
        legend style={
          draw=none,
      anchor=north east,
      /tikz/every even column/.style={anchor=west, column sep=5pt},
      /tikz/every odd column/.style={anchor=west},          
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[RoyalAzure,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\flowpomdpdt};
              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\flowpomdpdt};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\flowpomdpdt};
              \addplot[RoyalAzure!10!white] fill between [of=A and B];  

              \addplot[Red,name path=l1, thick, densely dashdotted] table [x index=0, y index=1, domain=0:1] {\flowpomdpsim};
              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\flowpomdpsim};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\flowpomdpsim};
              \addplot[Red!10!white] fill between [of=A and B];  
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.3,2.3)
{
Cumulative discounted reward
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3.5,-0.8)
{
Training time (min)
};
\end{tikzpicture}
};


\node[scale=1] (kth_cr) at (7.5,0)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=60,
        ymax=0,
        ymin=-1,
        width=8.25cm,
        height=3.8cm,
%        ymin=25,
%        ymax=1,
%        ymin=5,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        legend style={at={(0.8,0.92)}}, 
       legend columns=3,
        legend style={
          draw=none,
      anchor=north east,
      /tikz/every even column/.style={anchor=west, column sep=5pt},
      /tikz/every odd column/.style={anchor=west},          
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[RoyalAzure,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\repmdpdt};
              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\repmdpdt};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\repmdpdt};
              \addplot[RoyalAzure!10!white] fill between [of=A and B];  

              \addplot[Red,name path=l1, thick, densely dashdotted] table [x index=0, y index=1, domain=0:1] {\repmdpsim};
              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\repmdpsim};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\repmdpsim};
              \addplot[Red!10!white] fill between [of=A and B];  
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.25,2.3)
{
Average reward
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3.5,-0.8)
{
Training time (min)
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (15,0)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=60,
        width=8.25cm,
        height=3.8cm,
        ymax=-15,
        ymin=-45,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        legend style={at={(0.8,0.92)}},
        legend columns=3,
        legend style={
          draw=none,
      anchor=north east,
      /tikz/every even column/.style={anchor=west, column sep=5pt},
      /tikz/every odd column/.style={anchor=west},          
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[RoyalAzure,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\recovpomdpdt};
              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\recovpomdpdt};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\recovpomdpdt};
              \addplot[RoyalAzure!10!white] fill between [of=A and B];  

              \addplot[Red,name path=l1, thick, densely dashdotted] table [x index=0, y index=1, domain=0:1] {\recovpomdpsim};
              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\recovpomdpsim};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\recovpomdpsim};
              \addplot[Red!10!white] fill between [of=A and B];  
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.3,2.3)
{
Cumulative discounted reward
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3.5,-0.8)
{
Training time (min)
};
\end{tikzpicture}
};




\node[scale=1] (kth_cr) at (0,-4.5)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=110,
        width=8.25cm,
        height=3.8cm,
        ymax=3.5,
        ymin=0,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        legend style={at={(0.8,0.92)}},
        legend columns=3,
        legend style={
          draw=none,
      anchor=north east,
      /tikz/every even column/.style={anchor=west, column sep=5pt},
      /tikz/every odd column/.style={anchor=west},          
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[RoyalAzure,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\flowgamedt};
              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\flowgamedt};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\flowgamedt};
              \addplot[RoyalAzure!10!white] fill between [of=A and B];  

              \addplot[Red,name path=l1, thick, densely dashdotted] table [x index=0, y index=1, domain=0:1] {\flowgamesim};
              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\flowgamesim};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\flowgamesim};
              \addplot[Red!10!white] fill between [of=A and B];  
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.15,2.3)
{
Exploitability
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3.5,-0.8)
{
Training time (min)
};
\end{tikzpicture}
};


\node[scale=1] (kth_cr) at (7.5,-4.5)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=6000,
        width=8.25cm,
        height=3.8cm,
        ymax=6.5,
        ymin=0,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        legend style={at={(0.8,0.92)}},
        legend columns=3,
        legend style={
          draw=none,
      anchor=north east,
      /tikz/every even column/.style={anchor=west, column sep=5pt},
      /tikz/every odd column/.style={anchor=west},          
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[RoyalAzure,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\accgamedt};
              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\accgamedt};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\accgamedt};
              \addplot[RoyalAzure!10!white] fill between [of=A and B];  

              \addplot[Red,name path=l1, thick, densely dashdotted] table [x index=0, y index=1, domain=0:1] {\accgamesim};
              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\accgamesim};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\accgamesim};
              \addplot[Red!10!white] fill between [of=A and B];
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.15,2.3)
{
Exploitability
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3.5,-0.8)
{
Training time (min)
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (10.45,-4.9)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=60,
        width=8.25cm,
        height=3.8cm,
        ymax=1.2,
        ymin=-0.2,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        legend style={at={(0.18,-0.6)}},
        legend columns=3,
        legend style={
          draw=none,
      anchor=north east,
      /tikz/every even column/.style={anchor=west, column sep=5pt},
      /tikz/every odd column/.style={anchor=west},          
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
            \addplot[RoyalAzure,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\repgamedt};
              \addplot[Red,name path=l1, thick, densely dashdotted] table [x index=0, y index=1, domain=0:1] {\repgamesim};

              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\repgamedt};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\repgamedt};
              \addplot[RoyalAzure!10!white] fill between [of=A and B];  

              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\repgamesim};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\repgamesim};
              \addplot[Red!10!white] fill between [of=A and B];

\legend{\textsc{evaluation in digital twin}, \textsc{evaluation in simulation}}
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.15,2.3)
{
Exploitability
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3.5,-0.8)
{
Training time (min)
};
\end{tikzpicture}
};


%\draw[{Latex[length=2mm]}-{Latex[length=2mm]}, line width=0.22mm, color=black] (-3,0.29) to (-3,-0.5);
\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (0.25,2.2)
{
\textit{\textbf{Flow control (POMDP)}}
};

\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (7.8,2.2)
{
\textit{\textbf{Replication control (MDP)}}
};

\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (15.2,2.2)
{
\textit{\textbf{Recovery control (POMDP)}}
};

\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (0.25,-2.3)
{
\textit{\textbf{Flow control (Markov game)}}
};

\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (7.8,-2.3)
{
\textit{\textbf{Network segmentation (Markov game)}}
};

\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (15.2,-2.3)
{
\textit{\textbf{Replication control (Markov game)}}
};


\end{tikzpicture}


==> tikz/eval_2.tex <==
\begin{tikzpicture}


\pgfplotstableread{
0.007 0.0 25.0 -25.0
0.772 -22.0 -18.0 -26.0
1.702 -22.0 4.763602317177419 -48.763602317177416
2.76 -29.0 8.0 -66.0
3.836 -30.0 -1.0 -59.0
4.914 -7.201666666666668 18.798333333333332 -33.20166666666667
5.998 15.632380952380942 31.280958187032635 -0.01619628227075154
7.23 29.64625000000001 54.64625000000001 4.646250000000009
8.41 38.210370370370384 45.72118714050111 30.69955360023966
9.926 41.859999999999985 69.73923288344571 13.980767116554269
11.192 46.46727272727274 72.30463798031248 20.62990747423301
12.332 46.27499999999998 57.83067731653108 34.719322683468874
13.426 52.08717948717947 86.08717948717947 18.08717948717947
14.568 50.846428571428575 69.84642857142858 31.846428571428575
15.646 61.04444444444445 76.04444444444445 46.04444444444445
16.782 66.01020833333334 89.01020833333334 43.01020833333334
17.91 70.26117647058824 92.26117647058824 48.26117647058824
19.018 71.31796296296298 92.54295050778195 50.09297541814401
20.634 64.2947368421053 76.77939619860794 51.81007748560265
21.818 61.85249999999999 71.11826382794608 52.586736172053904
23.274 70.54095238095236 93.54095238095236 47.54095238095236
24.646 76.91318181818181 105.91318181818181 47.91318181818181
25.76 82.51130434782608 103.55149319332423 61.47111550232794
27.3 85.23902777777778 99.54560789083449 70.93244766472107
28.418 72.38133333333334 100.67516952590938 44.08749714075731
29.576 76.3473076923077 83.3473076923077 69.3473076923077
30.738 91.13802469135801 105.13802469135801 77.13802469135801
31.91 84.32845238095237 91.32845238095237 77.32845238095237
33.126 85.96275862068964 95.8146499721383 76.11086726924098
34.292 90.20000000000003 114.20000000000003 66.20000000000003
35.414 74.45913978494623 81.47642234892636 67.4418572209661
36.57 81.81296875 118.81296875 44.812968749999996
37.664 78.97434343434342 97.97434343434342 59.974343434343425
38.728 87.63480392156865 120.63480392156865 54.63480392156865
39.942 89.93142857142857 117.93142857142857 61.93142857142857
41.072 81.24675925925925 117.24675925925925 45.24675925925925
42.252 91.71999999999998 126.43739479435995 57.00260520564002
43.436 87.14736842105262 93.14736842105262 81.14736842105262
44.61 85.69632478632477 96.14550654141888 75.24714303123065
45.818 89.42520833333332 109.42520833333332 69.42520833333332
46.972 87.39414634146341 105.59812571532409 69.19016696760274
48.092 87.8174603174603 123.8174603174603 51.8174603174603
49.254 81.09139534883722 95.1367888088431 67.04600188883136
50.352 86.69454545454548 120.69454545454548 52.69454545454548
51.458 91.70370370370372 103.70370370370372 79.70370370370372
52.62 109.50304347826088 137.57984462075052 81.42624233577124
53.83 102.50787234042554 122.91429769741073 82.10144698344034
54.97 98.43284722222222 102.43284722222222 94.43284722222222
56.322 98.96625850340136 121.23831618867061 76.69420081813212
57.936 101.12199999999999 133.12199999999999 69.12199999999999
59.022 92.30941176470589 104.81077723106588 79.80804629834589
60.182 87.90625 104.90625 70.90625
61.368 97.14415094339626 105.72003488184033 88.56826700495218
62.482 96.89018518518519 105.89018518518519 87.89018518518519
63.744 93.85606060606062 102.85606060606062 84.85606060606062
64.874 96.92294642857141 130.9229464285714 62.92294642857141
65.974 96.87204678362573 122.87204678362573 70.87204678362573
67.014 106.15247126436779 131.7548137160868 80.55012881264878
68.056 92.47983050847455 102.47983050847455 82.47983050847455
69.152 91.44736111111114 109.29467910553376 73.60004311668851
70.234 92.58273224043715 112.5379618292874 72.62750265158691
}\flowpomdpdt

\pgfplotstableread{
0.007 0.0 25.0 -25.0
0.772 -0.2 23.6 -24.4
1.702 3.7 28.1 -18.5
2.760 -0.3 22.9 -27.1
3.836 4.8 28.5 -19.2
4.914 8.9 31.2 -16.4
5.998 4.0 27.9 -18.8
7.230 7.2 33.1 -15.4
8.410 11.4 35.8 -10.2
9.926 4.9 29.1 -20.6
11.192 12.2 36.5 -11.9
12.332 18.3 43.1 -4.2
13.426 12.4 35.7 -10.1
14.568 10.5 37.0 -12.5
15.646 17.6 42.2 -6.4
16.782 21.8 45.4 -0.2
17.910 17.9 44.5 -5.1
19.018 17.0 42.2 -7.0
20.634 14.6 38.9 -9.4
21.818 24.8 48.1 0.4
23.274 30.3 56.5 6.2
24.646 25.6 50.1 2.3
25.760 22.7 49.3 -2.1
27.300 31.3 54.9 5.8
28.418 36.4 62.1 11.6
29.576 28.5 52.8 5.1
30.738 25.7 48.9 2.5
31.910 33.9 57.4 9.3
33.126 29.1 55.6 4.8
34.292 40.2 64.8 15.1
35.414 36.4 60.1 12.6
36.570 41.5 67.3 17.9
37.664 34.6 58.4 9.1
38.728 31.7 57.0 6.5
39.942 41.9 65.1 18.2
41.072 50.0 73.8 25.6
42.252 46.2 71.9 21.4
43.436 43.4 69.1 18.8
44.610 39.6 63.8 15.1
45.818 43.8 69.5 20.2
46.972 49.9 76.2 26.5
48.092 55.0 80.3 30.1
49.254 48.2 72.8 23.9
50.352 44.3 68.7 19.5
51.458 53.4 79.1 28.6
52.620 60.6 85.4 34.8
53.830 50.8 74.9 27.1
54.970 55.9 81.2 30.5
56.322 61.3 87.5 36.8
57.936 53.9 78.6 28.4
59.022 59.0 84.8 33.5
60.182 61.5 86.1 36.2
61.368 59.3 85.0 35.1
62.482 57.4 82.2 31.9
63.744 66.7 91.5 42.8
64.874 70.8 95.1 46.3
65.974 66.9 92.6 42.4
67.014 63.0 88.3 39.1
68.056 70.0 94.7 44.5
69.152 62.1 87.8 38.6
70.234 75.2 99.4 49.8
}\flowpomdpsim

\pgfplotstableread{
0 3.0 3.8 2.3
5 3.1 3.9 2.4
10 3.3 3.8 2.8
15 3.4 3.9 3.0
20 3.4 3.8 3.1
25 3.5 4.0 3.1
30 3.7 4.2 3.3
35 3.9 4.5 3.5
40 4.2 5.0 3.6
45 4.1 4.9 3.3
50 3.8 4.5 2.8
55 3.2 3.8 2.6
60 3.0 3.5 2.5
65 3.1 3.5 2.7
70 2.9 3.3 2.5
75 2.9 3.2 2.6
80 2.8 3.1 2.4
85 2.7 3.0 2.3
90 2.7 3.1 2.4
95 2.6 3.0 2.3
100 2.7 3.1 2.3
105 2.6 3.0 2.2
110 2.6 3.0 2.3
}\flowgamesim

\pgfplotstableread{
0 3.2 3.6 2.8
5 2.6 3.0 2.2
10 2.0 2.3 1.7
15 1.2 1.4 1.0
20 1.2 1.4 1.0
25 1.0 1.3 0.8
30 1.1 1.4 0.9
35 1.2 1.5 1.0
40 1.3 1.7 1.1
45 1.1 1.4 0.9
50 1.0 1.3 0.8
55 1.0 1.4 0.7
60 0.8 1.1 0.5
65 0.9 1.2 0.6
70 0.8 1.1 0.5
75 0.9 1.2 0.6
80 0.7 1.0 0.4
85 0.9 1.2 0.6
90 0.7 1.0 0.4
95 0.4 0.7 0.2
100 0.7 1.0 0.4
105 0.6 0.9 0.3
110 0.6 0.9 0.3
}\flowgamedt

\pgfplotstableread{
0 4.8 6.8 2.5
300 4.7 7.0 2.1
600 6.5 8.8 4.8
900 6.0 8.2 4.3
1200 5.1 6.8 3.1
1500 5.2 7.2 2.8
1800 4.5 6.5 2.2
2100 4.0 5.8 1.8
2400 3.5 5.2 1.5
2700 3.2 4.8 1.3
3000 3.4 5.1 1.6
3300 3.1 4.7 1.4
3600 2.8 4.4 1.2
3900 3.3 4.9 1.8
4200 3.6 5.0 2.1
4500 3.4 4.7 1.9
4800 3.2 4.4 1.7
5100 3.5 4.6 2.2
5400 3.4 4.5 2.1
5700 3.8 4.9 2.6
6000 3.8 4.8 2.5
}\accgamesim

\pgfplotstableread{
0 6.5 8.5 4.5
300 1.6 2.4 0.8
600 1.0 1.5 0.5
900 0.9 1.3 0.5
1200 0.8 1.1 0.5
1500 0.7 1.0 0.4
1800 0.7 1.0 0.4
2100 0.5 0.8 0.2
2400 0.5 0.8 0.2
2700 0.6 0.9 0.3
3000 0.5 0.8 0.2
3300 0.4 0.7 0.1
3600 0.5 0.8 0.2
3900 0.5 0.8 0.2
4200 0.4 0.7 0.1
4500 0.5 0.8 0.2
4800 0.5 0.8 0.2
5100 0.4 0.7 0.1
5400 0.5 0.8 0.2
5700 0.4 0.7 0.1
6000 0.4 0.7 0.1
}\accgamedt

\pgfplotstableread{
0 -1.00 -0.80 -1.20
3 -0.78 -0.62 -0.98
6 -0.68 -0.53 -0.85
9 -0.69 -0.55 -0.85
12 -0.52 -0.41 -0.65
15 -0.44 -0.34 -0.55
18 -0.35 -0.26 -0.45
21 -0.37 -0.28 -0.47
24 -0.29 -0.22 -0.37
27 -0.26 -0.20 -0.33
30 -0.23 -0.18 -0.29
33 -0.24 -0.19 -0.30
36 -0.21 -0.16 -0.27
39 -0.19 -0.14 -0.24
42 -0.21 -0.16 -0.26
45 -0.20 -0.15 -0.25
48 -0.22 -0.17 -0.28
51 -0.18 -0.14 -0.23
54 -0.19 -0.15 -0.24
57 -0.20 -0.15 -0.25
60 -0.21 -0.16 -0.26
}\repmdpsim
%
\pgfplotstableread{
0 -1.00 -0.80 -1.20
3 -0.65 -0.50 -0.80
6 -0.45 -0.35 -0.55
9 -0.32 -0.25 -0.40
12 -0.28 -0.23 -0.33
15 -0.26 -0.20 -0.30
18 -0.24 -0.19 -0.29
21 -0.27 -0.22 -0.32
24 -0.25 -0.20 -0.30
27 -0.23 -0.18 -0.28
30 -0.26 -0.21 -0.31
33 -0.24 -0.19 -0.29
36 -0.26 -0.21 -0.31
39 -0.25 -0.20 -0.30
42 -0.27 -0.22 -0.32
45 -0.23 -0.18 -0.28
48 -0.25 -0.20 -0.30
51 -0.24 -0.19 -0.29
54 -0.26 -0.21 -0.31
57 -0.23 -0.18 -0.28
60 -0.25 -0.20 -0.30
}\repmdpdt

\pgfplotstableread{
0 -80.0 -73.0 -87.0
3 -74.5 -68.2 -80.8
6 -69.2 -63.5 -74.9
9 -65.1 -59.8 -70.4
12 -60.3 -55.3 -65.3
15 -57.8 -53.0 -62.6
18 -52.4 -47.8 -57.0
21 -48.9 -44.5 -53.3
24 -45.2 -41.0 -49.4
27 -42.7 -38.7 -46.7
30 -38.6 -34.8 -42.4
33 -35.8 -32.2 -39.4
36 -33.1 -29.7 -36.5
39 -33.5 -30.3 -36.7
42 -29.9 -26.9 -32.9
45 -27.2 -24.4 -30.0
48 -24.8 -22.2 -27.4
51 -25.1 -22.7 -27.5
54 -22.6 -20.4 -24.8
57 -21.2 -19.2 -23.2
60 -20.0 -18.2 -21.8
}\recovpomdpsim

\pgfplotstableread{
0 -42.0 -39.0 -45.0
3 -32.0 -28.0 -36.0
6 -28.0 -24.0 -32.0
9 -23.0 -20.0 -26.0
12 -22.5 -20.0 -25.0
15 -21.5 -19.5 -23.5
18 -20.5 -18.5 -22.5
21 -21.3 -19.8 -22.8
24 -20.8 -19.3 -22.3
27 -21.5 -20.0 -23.0
30 -20.6 -19.1 -22.1
33 -21.2 -19.7 -22.7
36 -20.9 -19.4 -22.4
39 -21.4 -19.9 -22.9
42 -21.1 -19.6 -22.6
45 -20.7 -19.2 -22.2
48 -21.3 -19.8 -22.8
51 -20.8 -19.3 -22.3
54 -21.2 -19.7 -22.7
57 -20.9 -19.4 -22.4
60 -21.0 -19.5 -22.5
}\recovpomdpdt

\pgfplotstableread{
0 1.00 1.20 0.80
3 0.85 1.02 0.68
6 0.73 0.88 0.58
9 0.62 0.75 0.49
12 0.53 0.64 0.42
15 0.45 0.55 0.35
18 0.39 0.48 0.30
21 0.35 0.43 0.27
24 0.32 0.39 0.25
27 0.30 0.37 0.23
30 0.31 0.38 0.24
33 0.28 0.34 0.22
36 0.30 0.36 0.24
39 0.31 0.37 0.25
42 0.29 0.35 0.23
45 0.32 0.38 0.26
48 0.28 0.34 0.22
51 0.31 0.37 0.25
54 0.30 0.36 0.24
57 0.29 0.35 0.23
60 0.31 0.37 0.25
}\repgamesim

\pgfplotstableread{
0 1.00 1.20 0.80
3 0.65 0.80 0.50
6 0.25 0.40 0.10
9 0.25 0.40 0.10
12 0.11 0.22 0.00
15 0.13 0.21 0.05
18 0.08 0.16 0.00
21 0.14 0.22 0.06
24 0.07 0.15 -0.01
27 0.12 0.20 0.04
30 0.09 0.17 0.01
33 0.13 0.21 0.05
36 0.08 0.16 0.00
39 0.11 0.19 0.03
42 0.14 0.22 0.06
45 0.07 0.15 -0.01
48 0.12 0.20 0.04
51 0.09 0.17 0.01
54 0.13 0.21 0.05
57 0.08 0.16 0.00
60 0.10 0.18 0.02
}\repgamedt


\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}


\node[scale=1] (kth_cr) at (0,0)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=60,
        ymax=188,
        ymin=-10,
        width=8.25cm,
        height=3.8cm,
%        ymax=1,
%        ymin=5,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        legend style={at={(0.95,0.96)}},
        legend columns=3,
        legend style={
          draw=none,
      anchor=north east,
      /tikz/every even column/.style={anchor=west, column sep=5pt},
      /tikz/every odd column/.style={anchor=west},          
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
\addplot[RoyalAzure,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\flowpomdpdt};
\addplot[Red,name path=l1, thick, densely dashdotted] table [x index=0, y index=1, domain=0:1] {\flowpomdpsim};
\addplot[black, thick, dashed, domain=0:60] {30};
\legend{SPSA, PPO, Threshold}

\addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\flowpomdpdt};
\addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\flowpomdpdt};
\addplot[RoyalAzure!10!white] fill between [of=A and B];  


\addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\flowpomdpsim};
\addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\flowpomdpsim};
\addplot[Red!10!white] fill between [of=A and B];  
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.3,2.3)
{
Cumulative discounted reward
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3.5,-0.8)
{
Training time (min)
};
\end{tikzpicture}
};


\node[scale=1] (kth_cr) at (7.5,0)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=60,
        ymax=0,
        ymin=-1,
        width=8.25cm,
        height=3.8cm,
%        ymin=25,
%        ymax=1,
%        ymin=5,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        legend style={at={(0.85,0.49)}}, 
       legend columns=3,
        legend style={
          draw=none,
      anchor=north east,
      /tikz/every even column/.style={anchor=west, column sep=5pt},
      /tikz/every odd column/.style={anchor=west},          
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
\addplot[RoyalAzure,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\repmdpdt};
\addplot[Red,name path=l1, thick, densely dashdotted] table [x index=0, y index=1, domain=0:1] {\repmdpsim};
\legend{PPO, PPG}

\addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\repmdpdt};
\addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\repmdpdt};
\addplot[RoyalAzure!10!white] fill between [of=A and B];  

\addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\repmdpsim};
\addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\repmdpsim};
\addplot[Red!10!white] fill between [of=A and B];  
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.25,2.3)
{
Average reward
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3.5,-0.8)
{
Training time (min)
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (15,0)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=60,
        width=8.25cm,
        height=3.8cm,
        ymax=-15,
        ymin=-85,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        legend style={at={(1.03,0.61)}},
        legend columns=2,
        legend style={
          draw=none,
      anchor=north east,
      /tikz/every even column/.style={anchor=west, column sep=5pt},
      /tikz/every odd column/.style={anchor=west},          
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
\addplot[RoyalAzure,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\recovpomdpdt};
\addplot[Red,name path=l1, thick, densely dashdotted] table [x index=0, y index=1, domain=0:1] {\recovpomdpsim};
\addplot[black, thick, dashed, domain=0:60] {-77};
\legend{Rollout, PPO, Snort}

              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\recovpomdpdt};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\recovpomdpdt};
              \addplot[RoyalAzure!10!white] fill between [of=A and B];  

              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\recovpomdpsim};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\recovpomdpsim};
              \addplot[Red!10!white] fill between [of=A and B];  
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.3,2.3)
{
Cumulative discounted reward
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3.5,-0.8)
{
Training time (min)
};
\end{tikzpicture}
};




\node[scale=1] (kth_cr) at (0,-4.5)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=110,
        width=8.25cm,
        height=3.8cm,
        ymax=5.2,
        ymin=0,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        legend style={at={(0.98,1.12)}},
        legend columns=1,
        legend style={
          draw=none,
      anchor=north east,
      /tikz/every even column/.style={anchor=west, column sep=5pt},
      /tikz/every odd column/.style={anchor=west},          
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
            \addplot[RoyalAzure,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\flowgamedt};
              \addplot[Red,name path=l1, thick, densely dashdotted] table [x index=0, y index=1, domain=0:1] {\flowgamesim};
\legend{FP. w. SPSA, NFSP}
              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\flowgamedt};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\flowgamedt};
              \addplot[RoyalAzure!10!white] fill between [of=A and B];  

              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\flowgamesim};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\flowgamesim};
              \addplot[Red!10!white] fill between [of=A and B];  
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.15,2.3)
{
Exploitability
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3.5,-0.8)
{
Training time (min)
};
\end{tikzpicture}
};


\node[scale=1] (kth_cr) at (7.5,-4.5)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=6000,
        width=8.25cm,
        height=3.8cm,
        ymax=9.3,
        ymin=0,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        legend style={at={(0.9,1.03)}},
        legend columns=1,
        legend style={
          draw=none,
      anchor=north east,
      /tikz/every even column/.style={anchor=west, column sep=5pt},
      /tikz/every odd column/.style={anchor=west},          
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
            \addplot[RoyalAzure,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\accgamedt};
            \addplot[Red,name path=l1, thick, densely dashdotted] table [x index=0, y index=1, domain=0:1] {\accgamesim};

\legend{FP. w. PPO, NFSP}
              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\accgamedt};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\accgamedt};
              \addplot[RoyalAzure!10!white] fill between [of=A and B];  

              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\accgamesim};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\accgamesim};
              \addplot[Red!10!white] fill between [of=A and B];
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.15,2.3)
{
Exploitability
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3.5,-0.8)
{
Training time (min)
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (15,-4.5)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=60,
        width=8.25cm,
        height=3.8cm,
        ymax=1.2,
        ymin=-0.2,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        legend style={at={(0.85,0.9)}},
        legend columns=1,
        legend style={
          draw=none,
      anchor=north east,
      /tikz/every even column/.style={anchor=west, column sep=5pt},
      /tikz/every odd column/.style={anchor=west},          
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
            \addplot[RoyalAzure,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\repgamedt};
              \addplot[Red,name path=l1, thick, densely dashdotted] table [x index=0, y index=1, domain=0:1] {\repgamesim};

              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\repgamedt};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\repgamedt};
              \addplot[RoyalAzure!10!white] fill between [of=A and B];  

              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\repgamesim};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\repgamesim};
              \addplot[Red!10!white] fill between [of=A and B];

\legend{PPO, NFSP}
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.15,2.3)
{
Exploitability
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3.5,-0.8)
{
Training time (min)
};
\end{tikzpicture}
};


%\draw[{Latex[length=2mm]}-{Latex[length=2mm]}, line width=0.22mm, color=black] (-3,0.29) to (-3,-0.5);
\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (0.25,2.2)
{
\textit{\textbf{Flow control (POMDP)}}
};

\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (7.8,2.2)
{
\textit{\textbf{Replication control (MDP)}}
};

\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (15.2,2.2)
{
\textit{\textbf{Recovery control (POMDP)}}
};

\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (0.25,-2.3)
{
\textit{\textbf{Flow control (Markov game)}}
};

\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (7.8,-2.3)
{
\textit{\textbf{Network segmentation (Markov game)}}
};

\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (15.2,-2.3)
{
\textit{\textbf{Replication control (Markov game)}}
};


\end{tikzpicture}


==> tikz/method.tex <==
\begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]
    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

\node[scale=0.8] (kth_cr) at (0,2.15)
{
  \begin{tikzpicture}
    \draw[-, color=black, fill=black!5] (-3.8,-6.38) to (0.8,-6.38) to (0.8,-4.6) to (-3.8, -4.6) to (-3.8,-6.38);

\node[scale=0.5] (level1) at (-1.5,-5.5)
{
  \begin{tikzpicture}
\node[draw,circle, minimum width=10mm, scale=0.7](s0) at (0,0) {\Large$s_{1,1}$};
\node[draw,circle, minimum width=10mm, scale=0.7](s1) at (2,0) {\Large$s_{1,2}$};
\node[draw,circle, minimum width=10mm, scale=0.7](s2) at (4,0) {\Large$s_{1,3}$};
\node[draw,circle, minimum width=10mm, scale=0.7](s3) at (6,0) {\Large$...$};
\node[draw,circle, minimum width=10mm, scale=0.7](s4) at (8,0) {\Large$s_{1,n}$};

\draw[-{Latex[length=2mm]}, bend left] (s0) to (s1);
\draw[-{Latex[length=2mm]}, bend left] (s1) to (s0);
\draw[-{Latex[length=2mm]}, bend left] (s1) to (s2);
\draw[-{Latex[length=2mm]}, bend left] (s2) to (s1);
\draw[-{Latex[length=2mm]}, bend left] (s2) to (s3);
\draw[-{Latex[length=2mm]}, bend left] (s3) to (s2);
\draw[-{Latex[length=2mm]}, bend left] (s3) to (s4);
\draw[-{Latex[length=2mm]}, bend left] (s4) to (s3);

\node[draw,circle, minimum width=10mm, scale=0.7](s8) at (0,-1.2) {\Large$s_{2,1}$};
\node[draw,circle, minimum width=10mm, scale=0.7](s9) at (2,-1.2) {\Large$s_{2,2}$};
\node[draw,circle, minimum width=10mm, scale=0.7](s10) at (4,-1.2) {\Large$s_{2,3}$};
\node[draw,circle, minimum width=10mm, scale=0.7](s11) at (6,-1.2) {\Large$...$};
\node[draw,circle, minimum width=10mm, scale=0.7](s12) at (8,-1.2) {\Large$s_{2,n}$};

\draw[-{Latex[length=2mm]}, bend left] (s8) to (s9);
\draw[-{Latex[length=2mm]}, bend left] (s9) to (s8);
\draw[-{Latex[length=2mm]}, bend left] (s9) to (s10);
\draw[-{Latex[length=2mm]}, bend left] (s10) to (s9);
\draw[-{Latex[length=2mm]}, bend left] (s10) to (s11);
\draw[-{Latex[length=2mm]}, bend left] (s11) to (s10);
\draw[-{Latex[length=2mm]}, bend left] (s11) to (s12);
\draw[-{Latex[length=2mm]}, bend left] (s12) to (s11);

\draw[-{Latex[length=2mm]}, bend left] (s8) to (s0);
\draw[-{Latex[length=2mm]}, bend left] (s0) to (s8);
\draw[-{Latex[length=2mm]}, bend left] (s9) to (s1);
\draw[-{Latex[length=2mm]}, bend left] (s1) to (s9);
\draw[-{Latex[length=2mm]}, bend left] (s10) to (s2);
\draw[-{Latex[length=2mm]}, bend left] (s2) to (s10);
\draw[-{Latex[length=2mm]}, bend left] (s11) to (s3);
\draw[-{Latex[length=2mm]}, bend left] (s3) to (s11);
\draw[-{Latex[length=2mm]}, bend left] (s12) to (s4);
\draw[-{Latex[length=2mm]}, bend left] (s4) to (s12);

\node[draw,circle, minimum width=10mm, scale=0.7](s16) at (0,-2.4) {\Large$\vdots$};
\node[draw,circle, minimum width=10mm, scale=0.7](s17) at (2,-2.4) {\Large$\vdots$};
\node[draw,circle, minimum width=10mm, scale=0.7](s18) at (4,-2.4) {\Large$\vdots$};
\node[draw,circle, minimum width=10mm, scale=0.7](s19) at (6,-2.4) {\Large$\vdots$};
\node[draw,circle, minimum width=10mm, scale=0.7](s20) at (8,-2.4) {\Large$\vdots$};

\draw[-{Latex[length=2mm]}, bend left] (s16) to (s8);
\draw[-{Latex[length=2mm]}, bend left] (s8) to (s16);

\draw[-{Latex[length=2mm]}, bend left] (s17) to (s9);
\draw[-{Latex[length=2mm]}, bend left] (s9) to (s17);

\draw[-{Latex[length=2mm]}, bend left] (s18) to (s10);
\draw[-{Latex[length=2mm]}, bend left] (s10) to (s18);

\draw[-{Latex[length=2mm]}, bend left] (s19) to (s11);
\draw[-{Latex[length=2mm]}, bend left] (s11) to (s19);

\draw[-{Latex[length=2mm]}, bend left] (s20) to (s12);
\draw[-{Latex[length=2mm]}, bend left] (s12) to (s20);

\draw[-{Latex[length=2mm]}, bend left] (s16) to (s17);
\draw[-{Latex[length=2mm]}, bend left] (s17) to (s16);
\draw[-{Latex[length=2mm]}, bend left] (s17) to (s18);
\draw[-{Latex[length=2mm]}, bend left] (s18) to (s17);
\draw[-{Latex[length=2mm]}, bend left] (s18) to (s19);
\draw[-{Latex[length=2mm]}, bend left] (s19) to (s18);
\draw[-{Latex[length=2mm]}, bend left] (s19) to (s20);
\draw[-{Latex[length=2mm]}, bend left] (s20) to (s19);

    \end{tikzpicture}
  };
    \end{tikzpicture}
  };

\node[scale=0.8] (kth_cr) at (0,-2.15)
{
  \begin{tikzpicture}
    \draw[-, color=black, fill=black!5] (-3.8,-6.38) to (0.8,-6.38) to (0.8,-4.6) to (-3.8, -4.6) to (-3.8,-6.38);
\node[inner sep=0pt,align=center, scale=0.8] (time) at (-1.5,-5.5)
{
  \begin{tikzpicture}
    \node[server](s1) at (0.5,0.4) {};
 \node[rack switch, xshift=0.1cm,yshift=0.3cm] at (3,0.4) (s5){};
    \node[database, minimum width=0.5cm, minimum height=0.6cm,fill=black!15,align=center] (s6) at (3,-0.6) {$\quad\quad$};
    \node[database, minimum width=0.5cm, minimum height=0.6cm,fill=black!15,align=center] (s7) at (4,-0.6) {$\quad\quad$};
    \node[database, minimum width=0.5cm, minimum height=0.6cm,fill=black!15,align=center] (s7) at (2,-0.6) {$\quad\quad$};
    \node[server](s8) at (0.5,-0.7) {};
    \node[server](s12) at (-0.5,-0.7) {};
    \node[server](s12) at (-0.5,0.4) {};
    \draw[-, color=black] (3,0.58) to (3,-0.25);
    \draw[-, color=black] (3,-0.05) to (2,-0.05) to (2, -0.25);
    \draw[-, color=black] (3,-0.05) to (4,-0.05) to (4, -0.25);
    \draw[-, color=black] (3,-0.05) to (-1,-0.05);
    \draw[-, color=black] (-0.6,-0.05) to (-0.6,0.02);
    \draw[-, color=black] (-0.8,-0.05) to (-0.8,-0.12);
    \draw[-, color=black] (0.4,-0.05) to (0.4,0.02);
    \draw[-, color=black] (0.2,-0.05) to (0.2,-0.12);
    \end{tikzpicture}
  };

      \end{tikzpicture}
    };

\node[scale=0.8] (kth_cr) at (0,0)
{
  \begin{tikzpicture}
    \draw[-, color=black, fill=black!5] (-3.8,-6.38) to (0.8,-6.38) to (0.8,-4.6) to (-3.8, -4.6) to (-3.8,-6.38);
    \end{tikzpicture}
  };
\draw[->, color=black] (0.5, 0.75) to (0.5, 1.4);
\draw[<-, color=black] (-0.5, 0.75) to (-0.5, 1.4);
\draw[->, color=black] (0.5, -1.4) to (0.5, -0.75);
\draw[<-, color=black] (-0.5, -1.4) to (-0.5, -0.75);
\node[inner sep=0pt,align=center, scale=0.9] (time) at (-3.25,0)
{
\small \textsc{Emulation System}
};
\node[inner sep=0pt,align=center, scale=0.9] (time) at (-3,-2.1)
{
\small \textsc{Target System}
};
\node[inner sep=0pt,align=center, scale=0.75] (time) at (1.45,1.05)
{
  \textit{System}\\
  \textit{identification}
};
\node[inner sep=0pt,align=center, scale=0.75] (time) at (-1.3,1.05)
{
  \textit{Strategy}\\
  \textit{mapping}
};
\node[inner sep=0pt,align=center, scale=0.75] (time) at (1.3,-1.07)
{
\textit{Selective}\\
\textit{Replication}
};
\node[inner sep=0pt,align=center, scale=0.75] (time) at (-1.6,-1.07)
{
  \textit{Strategy}\\\textit{implementation}
};
\node[inner sep=0pt,align=center, scale=0.9] (time) at (-3.28,2.1)
{
\small \textsc{Simulation System}
};

\draw[->, color=black, bend right=90, dashed] (1.85, 1.8) to (1.85,2.5);
\node[inner sep=0pt,align=center, scale=0.75] (time) at (3.5,2.2)
{
  Reinforcement learning
};
\node[inner sep=0pt,align=center, scale=0.75] (time) at (3.2,0.05)
{
  Digital twin for \\
  data collection \&\\
  strategy evaluation
};
\draw[->, color=black, bend right=90, dashed] (1.85, -0.4) to (1.85,0.3);
\draw[->, color=black, bend right=90, dashed] (1.85, -2.5) to (1.85,-1.8);
\node[inner sep=0pt,align=center, scale=0.75] (time) at (3.25,-2.15)
{
  Automated security \\strategies
};
\node[inner sep=0pt,align=center, scale=0.6] (gpu1) at (0,0)
{
\begin{tikzpicture}[scale=1]
\draw grid (4, 1);
\draw [shift={(0, 0, 1)}] grid (4, 1);
\foreach \i in {0,...,1}\foreach \j in {0,...,4}\foreach \k in {0,1}
\node[scale=0.12] (n-\i-\j-\k) at (\j, \i, \k) {
\begin{tikzpicture}[x  = {(0.5cm,0.5cm)},
                    y  = {(1.5cm,-0.25cm)},
                    z  = {(0cm,0.9cm)}, draw]
\begin{scope}[canvas is yz plane at x=-1]
  \shade[left color=black!50,right color=black!20, draw] (-1,-1) rectangle (1,1);
  \node[inner sep=0pt,align=center] (hacker) at (0,0)
  {\scalebox{0.1}{
     \includegraphics{docker.png}
   }
 };
\end{scope}
\begin{scope}[canvas is xz plane at y=1]
  \shade[right color=black!70,left color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\begin{scope}[canvas is yx plane at z=1]
  \shade[top color=black!80,bottom color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\end{tikzpicture}
};
 \end{tikzpicture}
};
\end{tikzpicture}


==> tikz/monitoring.tex <==
      \begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

\node [scale=0.75] (node1) at (-2.4,-1.5) {
\begin{tikzpicture}[fill=white, >=stealth,mybackground14={\footnotesize	 \textsc{Devices}},
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]
    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width    -{Triangle[length=1mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

\draw[draw=none,opacity=0] (0,0) rectangle node (m1){} (1.5,5.55);
\end{tikzpicture}
};

\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](p0) at (-2.5,0) {};
\node[server, scale=0.45](s1) at (-2.43,-0.05) {};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](p0) at (-2.5,-0.8) {};
\node[server, scale=0.45](s1) at (-2.43,-0.85) {};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](p0) at (-2.5,-1.6) {};
\node[database, minimum width=0.5cm, minimum height=0.2cm,fill=black!15,align=center, scale=0.7] (n1) at (-2.5,-1.65) {$\quad$};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](p0) at (-2.5,-2.4) {};
\node[inner sep=0pt,align=center] (gpu1) at (-2.43,-2.4)
  {\scalebox{0.04}{
     \includegraphics{laptop3.png}
   }
 };
 \node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](p0) at (-2.5,-3.2) {};

\node[inner sep=0pt,align=center] (gpu1) at (-2.45,-3.2)
  {\scalebox{0.07}{
     \includegraphics{hacker.png}
   }
 };

\node [scale=0.75] (node1) at (0,-1.75) {
\begin{tikzpicture}[fill=white, >=stealth,mybackground13={\footnotesize \textsc{Event bus}},
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]
    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width    -{Triangle[length=1mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}


\node [scale=1] (topic1) at (0,2.5) {
  \begin{tikzpicture}

\node [scale=1] (socket1) at (0,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm, fill=MidnightBlue!80] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (0.21,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm, fill=MidnightBlue!80] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (0.42,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (0.63,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (0.84,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (1.05,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (1.26,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (1.47,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (1.68,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (1.89,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

  \end{tikzpicture}
};


\node [scale=1] (topic2) at (0,1.9) {
  \begin{tikzpicture}

\node [scale=1] (socket1) at (0,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm, fill=MidnightBlue!80] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (0.21,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm, fill=MidnightBlue!80] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (0.42,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm, fill=MidnightBlue!80] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (0.63,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm, fill=MidnightBlue!80] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (0.84,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (1.05,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (1.26,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (1.47,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (1.68,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (1.89,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

  \end{tikzpicture}
};


\node [scale=1] (topic3) at (0,1.3) {
  \begin{tikzpicture}

\node [scale=1] (socket1) at (0,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm, fill=MidnightBlue!80] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (0.21,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (0.42,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (0.63,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (0.84,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (1.05,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (1.26,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (1.47,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (1.68,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (1.89,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

  \end{tikzpicture}
};

\node [scale=1] (topic4) at (0,0.7) {
  \begin{tikzpicture}

\node [scale=1] (socket1) at (0,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm, fill=MidnightBlue!80] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (0.21,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm, fill=MidnightBlue!80] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (0.42,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm, fill=MidnightBlue!80] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (0.63,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm, fill=MidnightBlue!80] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (0.84,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm, fill=MidnightBlue!80] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (1.05,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm, fill=MidnightBlue!80] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (1.26,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (1.47,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (1.68,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (1.89,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

  \end{tikzpicture}
};

\node [scale=1] (topic5) at (0,0.1) {
  \begin{tikzpicture}

\node [scale=1] (socket1) at (0,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm, fill=MidnightBlue!80] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (0.21,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm, fill=MidnightBlue!80] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (0.42,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm, fill=MidnightBlue!80] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (0.63,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm, fill=MidnightBlue!80] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (0.84,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm, fill=MidnightBlue!80] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (1.05,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (1.26,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (1.47,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (1.68,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

\node [scale=1] (socket1) at (1.89,0) {
  \begin{tikzpicture}
\draw[-, color=black, line width=0.2mm] (0,0) to (0.2,0) to (0.2,0.4) to (0, 0.4) to (0,0);
  \end{tikzpicture}
};

  \end{tikzpicture}
};


% \node[inner sep=0pt,align=center, scale=0.9, color=black] (hacker) at (0,-0.4) {
%  Topics
% };

%\draw[-, line width=0.3mm] (4.56, 2.6) to (5.6, 2.6);

\draw[draw=none,opacity=0] (-0.5,0) rectangle node (m1){} (1,3);
\end{tikzpicture}
};

\node [scale=0.75] (node1) at (4.8,-2.2) {
\begin{tikzpicture}[fill=white, >=stealth,mybackground13={\footnotesize \textsc{Storage Systems}},
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]
    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width    -{Triangle[length=1mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

\node[database, minimum width=0.9cm, minimum height=0.6cm,fill=black!15,align=center, scale=0.8] (n3) at (0.4,1) {$\quad$};
\node[database, minimum width=0.9cm, minimum height=0.6cm,fill=black!15,align=center, scale=0.8] (n3) at (0,0.6) {$\quad$};
\node[database, minimum width=0.9cm, minimum height=0.6cm,fill=black!15,align=center, scale=0.8] (n3) at (1.3,1) {$\quad$};
\node[database, minimum width=0.9cm, minimum height=0.6cm,fill=black!15,align=center, scale=0.8] (n3) at (0.9,0.6) {$\quad$};
\node[database, minimum width=0.9cm, minimum height=0.6cm,fill=black!15,align=center, scale=0.8] (n3) at (1.8,0.6) {$\quad$};
% \node[inner sep=0pt,align=center, scale=0.9, color=black] (hacker) at (1,0.1) {
%   Persistent storage
% };

%\draw[-, line width=0.3mm] (4.56, 2.6) to (5.6, 2.6);

\draw[draw=none,opacity=0] (-0.5,0.1) rectangle node (m1){} (2.3,1.8);
\end{tikzpicture}
};


%\node [scale=0.75] (node1) at (6.7,-1.9) {
%\begin{tikzpicture}[fill=white, >=stealth,mybackground13={\small \textsc{Dashboards}},
%    node distance=3cm,
%    database/.style={
%      cylinder,
%      cylinder uses custom fill,
%      %%cylinder body fill=yellow!50,
%      %%cylinder end fill=yellow!50,
%      shape border rotate=90,
%      aspect=0.25,
%      draw}]
%    \tikzset{
%node distance = 9em and 4em,
%sloped,
%   box/.style = {%
%    shape=rectangle,
%    rounded corners,
%    draw=blue!40,
%    fill=blue!15,
%    align=center,
%    font=\fontsize{12}{12}\selectfont},
% arrow/.style = {%
%    %%draw=blue!30,
%    line width=0.1mm,% <-- select desired width    -{Triangle[length=1mm]},
%    shorten >=1mm, shorten <=1mm,
%    font=\fontsize{8}{8}\selectfont},
%}
%
%\node[scale=0.7] (tab1) at (1.2,0.55)
%{
%\begin{tikzpicture}
%  \begin{axis}[domain=0:5,
%                     xmin=0, xmax=5,
%                     ymin=0, ymax=1,
%                     width=5cm,
%                     height=4cm,
%                     axis on top,
%                     legend style={at={(1.1,0.8)}},
%                     legend columns=1,
%                     samples=100,
%                     axis lines=left, xtick=\empty, ytick=\empty,
%                 %xlabel={time-step $t$},
%                 %ylabel={count},
%                 axis line style={line width=1pt}
%]
%\addplot[ultra thick, black] {gauss(2,0.5)} \closedcycle;
%\addlegendentry{$\Delta x$};
%\addplot[ultra thick, Blue] {gauss(1.2,0.5)} \closedcycle;
%\addlegendentry{$\Delta y$};
%\addplot[ultra thick, Red] {gauss(2.3,0.5)} \closedcycle;
%\addlegendentry{$\Delta z$};
%    \end{axis}
%\end{tikzpicture}
%};
%
%\node[scale=0.8] (tab1) at (1.1,-1.2)
%{
%\begin{tikzpicture}
%  \begin{axis}[domain=0:5,
%                     xmin=0, xmax=5,
%                     ymin=0, ymax=1,
%                     width=4.5cm,
%                     height=3.5cm,
%                     axis on top,
%                     legend style={at={(0.8,0.7)}},
%                     samples=100,
%                     axis lines=left, xtick=\empty, ytick=\empty,
%                 axis line style={line width=1pt}
%]
%    \addplot [ultra thick, black, fill, fill opacity=0.2] {x*x/35} \closedcycle;
%%    \addlegendentry{$\pi_{\theta}(a_t|h_t)$};
% %   \addlegendimage{area legend,dashed, thick,fill = black, fill opacity=0.2}
%    \addplot[black, dashed, thick, ycomb, samples at={0,...,5}] {x*x/35};
%
%    \end{axis}
%\end{tikzpicture}
%};
%
%\draw[opacity=0] (-0.5,-2.2) rectangle node (m1){} (2.7,1.8);
%\end{tikzpicture}
%};
%

\draw[-{Latex[length=1.5mm]}, line width=0.18mm, rounded corners] (-2.2, 0) to (-1.2,0) to (-1.2, -0.95) to (-0.8, -0.95);

\draw[-{Latex[length=1.5mm]}, line width=0.18mm, rounded corners] (-2.2, -0.8) to (-1.3,-0.8) to (-1.3, -1.4) to (-0.8, -1.4);

\draw[-{Latex[length=1.5mm]}, line width=0.18mm, rounded corners] (-2.2, -1.6) to (-1.3,-1.6) to (-1.3, -1.85) to (-0.8, -1.85);

\draw[-{Latex[length=1.5mm]}, line width=0.18mm, rounded corners=0.1ex] (-2.2, -2.4) to (-1.3,-2.4) to (-1.3, -2.3) to (-0.8, -2.3);

\draw[-{Latex[length=1.5mm]}, line width=0.18mm, rounded corners] (-2.2, -3.2) to (-1.3,-3.2) to (-1.3, -2.73) to (-0.8, -2.73);

\node[cylinder, draw, shape aspect=1,rotate=0,minimum height=1.2cm,minimum width=0.3cm,fill=white,fill opacity=1] at (1.7,-0.95) {};

\node[cylinder, draw, shape aspect=1,rotate=0,minimum height=1.2cm,minimum width=0.3cm,fill=white,fill opacity=1] at (1.7,-1.4) {};

\node[cylinder, draw, shape aspect=1,rotate=0,minimum height=1.2cm,minimum width=0.3cm,fill=white,fill opacity=1] at (1.7,-1.85) {};

\node[cylinder, draw, shape aspect=1,rotate=0,minimum height=1.2cm,minimum width=0.3cm,fill=white,fill opacity=1] at (1.7,-2.3) {};

\node[cylinder, draw, shape aspect=1,rotate=0,minimum height=1.2cm,minimum width=0.3cm,fill=white,fill opacity=1] at (1.7,-2.75) {};

\draw[-{Latex[length=1.5mm]}, line width=0.18mm, rounded corners] (0.8, -0.95) to (1.2,-0.95);
\draw[-{Latex[length=1.5mm]}, line width=0.18mm, rounded corners] (0.8, -1.4) to (1.2,-1.4);
\draw[-{Latex[length=1.5mm]}, line width=0.18mm, rounded corners] (0.8, -1.85) to (1.2,-1.85);
\draw[-{Latex[length=1.5mm]}, line width=0.18mm, rounded corners] (0.8, -2.3) to (1.2,-2.3);
\draw[-{Latex[length=1.5mm]}, line width=0.18mm, rounded corners] (0.8, -2.75) to (1.2,-2.75);

\node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (1.25,0.1) {
  \textit{Control actions}
};

\node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (1.8,-0.65) {
  \textit{Data pipelines}
};

\node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (4.73,-0.95) {
  \large $\pi$ \normalsize \textit{Control strategy}
};

\node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (-1.4,-3.35) {
  \textit{Events}
};

\draw[-{Latex[length=1.5mm]}, line width=0.18mm, rounded corners] (2.43, -0.95) to (3.85,-0.95);

\draw[-{Latex[length=1.5mm]}, line width=0.18mm, rounded corners=0.5ex] (2.43, -1.4) to (2.7,-1.4) to (2.7, -1.8) to (3.35, -1.8);

\draw[-{Latex[length=1.5mm]}, line width=0.18mm, rounded corners=0.5ex] (2.43, -1.85) to (2.75,-1.85) to (2.75, -2.2) to (3.35, -2.2);

%\draw[-{Latex[length=1.5mm]}, line width=0.18mm, rounded corners=0.5ex] (2.43, -1.85) to (2.7,-1.85) to (2.7, -2.3) to (3.35, -2.3);

\draw[-{Latex[length=1.5mm]}, line width=0.18mm, rounded corners=0.5ex] (2.43, -2.3) to (2.6,-2.3) to (2.6, -2.5) to (3.35, -2.5);

\draw[-{Latex[length=1.5mm]}, line width=0.18mm, rounded corners=0.5ex] (2.43, -2.75) to (3.35,-2.75);


\draw[-{Latex[length=1.5mm]}, line width=0.18mm, rounded corners=0.5ex] (4, -0.87) to (4,0.25) to (-1.86, 0.25);
%
%\draw[-{Latex[length=1.5mm]}, line width=0.18mm, rounded corners=0.5ex] (4.95, -0.9) to (5.2,-0.9) to (5.2, -1.85) to (5.5,-1.85);

%\node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (-2,0.6) {
%  Emulated\\
%  devices
%};

\end{tikzpicture}


==> tikz/monitoring_overhead.tex <==
\begin{tikzpicture}    

\node[scale=1] (kth_cr) at (0,0)
{
\begin{tikzpicture}
\begin{axis}[
   ybar,
    title style={align=center},
    ticks=both,
    ymin=0,
    axis x line = bottom,
    axis y line = left,
    axis line style={-|},
    enlarge y limits={lower, value=0.1},
    enlarge y limits={upper, value=0.22},
    xtick=\empty,
    ymajorgrids,
    xticklabels={},
    legend style={nodes={scale=1, transform shape}, at={(0.08, -0.15)}, align=left, anchor=west, legend columns=4, draw=none},
%    every axis legend/.append style={nodes={right}, inner sep = 0.2cm, scale=0.2, transform shape},
   x tick label style={align=center, yshift=-0.1cm},
    enlarge x limits=4,
    width=5.5cm,
    bar width=1cm,
    height=4cm,
    ]

\addplot+[
  draw=black, color=black,fill=Red!90,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.8)}, 
      font=\small\bfseries, fill=white,
scale=1,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (0,6.2) +- (0,0.65)
};

\addplot+[
  draw=black, color=black,fill=bluethree,
postaction={pattern=north east lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.38)}, 
      font=\small\bfseries, fill=white,
scale=1,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (1,1.2) +- (0,0.3)
};

    
\legend{\textsc{cpu}$\quad$, \textsc{memory}}
\end{axis}
\end{tikzpicture}
};


\node[scale=1] (kth_cr) at (4.7,-0.225)
{
\begin{tikzpicture}
\begin{axis}[
   ybar,
    title style={align=center},
    ticks=both,
    ymin=0,
    axis x line = bottom,
    axis y line = left,
    axis line style={-|},
    enlarge y limits={lower, value=0.1},
    enlarge y limits={upper, value=0.22},
    xtick=\empty,
    ymajorgrids,
    xticklabels={},
    legend style={nodes={scale=1, transform shape}, at={(0.16, -0.25)}, align=left, anchor=west, legend columns=1, draw=none},
%    every axis legend/.append style={nodes={right}, inner sep = 0.2cm, scale=0.2, transform shape},
   x tick label style={align=center, yshift=-0.1cm},
    enlarge x limits=4,
    width=5.5cm,
    bar width=1cm,
    height=4cm,
    ]

\addplot+[
  draw=black, color=black,fill=OliveGreen!60,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.8)}, 
      font=\small\bfseries, fill=white,
scale=1,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (0,36) +- (0,0.0)
};

\addplot+[
  draw=black, color=black,fill=Blue!40,
postaction={pattern=north east lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.35)}, 
      font=\small\bfseries, fill=white,
scale=1,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (1,129) +- (0,0.0)
};

    
\legend{$31$ containers, $64$ containers}
\end{axis}
\end{tikzpicture}
};


\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.4,1.95)
{
a) Average. Overhead (\%)
};

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4.95,2.05)
{
  b) \# Monitoring events\\ per monitoring interval
};

%\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (-2.85,-10.4)
%{
%  Recovery time
%};

\end{tikzpicture}


==> tikz/obs_dist2.tex <==
\begin{tikzpicture}

\pgfplotstableread{
25.0 1.6003200640128026e-05
75.0 2.8005601120224046e-05
125.0 0.00015603120624124825
175.0 0.0004600920184036807
225.0 0.0010682136427285457
275.0 0.002152430486097219
325.0 0.003240648129625925
375.0 0.0040888177635527104
425.0 0.003644728945789158
475.0 0.002448489697939588
525.0 0.0016323264652930586
575.0 0.0007161432286457291
625.0 0.00023604720944188836
675.0 7.201440288057611e-05
725.0 2.8005601120224046e-05
775.0 1.2002400480096018e-05
825.0 0.0
875.0 0.0
925.0 0.0
975.0 00.
}\nointzero

\pgfplotstableread{
25.0 4.022526146419952e-06
75.0 1.6090104585679808e-05
125.0 1.6090104585679808e-05
175.0 0.00012067578439259854
225.0 0.00018101367658889783
275.0 0.0004304102976669349
325.0 0.0006838294448913918
375.0 0.0010981496379726468
425.0 0.0016452131938857603
475.0 0.001830249396621078
525.0 0.0023813354786806113
575.0 0.0024094931617055513
625.0 0.0025382139983909893
675.0 0.0021158487530168945
725.0 0.0017940466613032985
775.0 0.0010579243765084473
825.0 0.0008487530168946098
875.0 0.0004545454545454545
925.0 0.00026548672566371683
975.0 0.00010860820595333871
}\intzero

\pgfplotstableread{
25.0 0.000062
75.0 0.000281
125.0 0.000955
175.0 0.002011
225.0 0.002550
275.0 0.003115
325.0 0.003551
375.0 0.003250
425.0 0.002581
475.0 0.002011
525.0 0.001955
575.0 0.001502
625.0 0.000652
675.0 0.000195
725.0 0.000048
775.0 0.000011
825.0 0.000002
875.0 0.000000
925.0 0.000000
975.0 0.000000
}\nointone

\pgfplotstableread{
25.0 0.000002
75.0 0.000008
125.0 0.000025
175.0 0.000075
225.0 0.000198
275.0 0.000455
325.0 0.000912
375.0 0.001651
425.0 0.002488
475.0 0.002815
525.0 0.002951
575.0 0.002988
625.0 0.002811
675.0 0.002515
725.0 0.002301
775.0 0.001655
825.0 0.000851
875.0 0.000321
925.0 0.000105
975.0 0.000031
}\intone

\pgfplotstableread{
25.0 0.000105
75.0 0.000288
125.0 0.000672
175.0 0.001331
225.0 0.002235
275.0 0.003188
325.0 0.003881
375.0 0.003950
425.0 0.003310
475.0 0.002251
525.0 0.001475
575.0 0.001221
625.0 0.001095
675.0 0.000550
725.0 0.000168
775.0 0.000045
825.0 0.000010
875.0 0.000002
925.0 0.000000
975.0 0.000000
}\nointtwo

\pgfplotstableread{
25.0 0.000011
75.0 0.000030
125.0 0.000075
175.0 0.000161
225.0 0.000318
275.0 0.000572
325.0 0.000941
375.0 0.001420
425.0 0.001965
475.0 0.002450
525.0 0.002758
575.0 0.002791
625.0 0.002510
675.0 0.002181
725.0 0.002015
775.0 0.001550
825.0 0.000678
875.0 0.000201
925.0 0.000051
975.0 0.000012
}\inttwo

\pgfplotstableread{
25.0 0.000109
75.0 0.000224
125.0 0.000421
175.0 0.000720
225.0 0.001103
275.0 0.001478
325.0 0.001798
375.0 0.001995
425.0 0.002046
475.0 0.001925
525.0 0.001683
575.0 0.001402
625.0 0.001224
675.0 0.001301
725.0 0.001795
775.0 0.001251
825.0 0.000450
875.0 0.000089
925.0 0.000015
975.0 0.000002
}\nointthree

\pgfplotstableread{
25.0 0.000095
75.0 0.000199
125.0 0.000382
175.0 0.000659
225.0 0.001021
275.0 0.001395
325.0 0.001691
375.0 0.001890
425.0 0.001962
475.0 0.001889
525.0 0.001701
575.0 0.001449
625.0 0.001211
675.0 0.001155
725.0 0.001391
775.0 0.001685
825.0 0.001015
875.0 0.000321
925.0 0.000065
975.0 0.000010
}\intthree


\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}

\node[scale=1] (kth_cr) at (3.78,-0.58)
{
\begin{tikzpicture}
  \begin{axis}[
      width=7cm,
      height=3.5cm,
      ytick=\empty,
      ybar, 
      bar width=45,
      xmin=0,
      xmax=1000,
      ymin=0,
      ymax=0.005,
        legend style={at={(2.7,-0.65)}, nodes={scale=0.9, transform shape,anchor=west}},
        legend columns=0,
        legend style={
          draw=none,
      anchor=north east,
      /tikz/every even column/.style={anchor=west, column sep=5pt},
      /tikz/every odd column/.style={anchor=west},          
            /tikz/column 2/.style={
                column sep=5pt,
              }
              },      
              axis lines*=left,
              axis line style={-{Latex[length=1.8mm]}},
      enlarge x limits=0.05,
      yticklabel style={
          /pgf/number format/fixed,
          /pgf/number format/precision=4
      },
      ]
    \addplot[fill=bluefour, draw=black] table[x index=0, y index=1] {\nointzero};
    \addplot[fill=red, draw=black, postaction={pattern=dots}] table[x index=0, y index=1] {\intzero};
    \legend{Safe ($s^i=0$), Compromised ($s^i=1$)}
  \end{axis}
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (5.15,0)
{
\begin{tikzpicture}
  \begin{axis}[
      width=7cm,
      height=3.5cm,
      ytick=\empty,
      ybar, 
      bar width=45,
      xmin=0,
      xmax=1000,
      ymin=0,
      ymax=0.005,
      axis lines*=left,
      axis line style={-{Latex[length=1.8mm]}},
      enlarge x limits=0.05,
      yticklabel style={
          /pgf/number format/fixed,
          /pgf/number format/precision=4
      },
      ]
    \addplot[fill=bluefour, draw=black] table[x index=0, y index=1] {\nointone};
    \addplot[fill=red, draw=black, postaction={pattern=dots}] table[x index=0, y index=1] {\intone};
  \end{axis}
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (11,0)
{
\begin{tikzpicture}
  \begin{axis}[
      width=7cm,
      height=3.5cm,
      ytick=\empty,
      ybar, 
      bar width=45,
      xmin=0,
      xmax=1000,
      ymin=0,
      ymax=0.005,
      axis lines*=left,
      axis line style={-{Latex[length=1.8mm]}},
      enlarge x limits=0.05,
      yticklabel style={
          /pgf/number format/fixed,
          /pgf/number format/precision=4
      },
      ]
    \addplot[fill=bluefour, draw=black] table[x index=0, y index=1] {\nointtwo};
    \addplot[fill=red, draw=black, postaction={pattern=dots}] table[x index=0, y index=1] {\inttwo};
  \end{axis}
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (16.8,0)
{
\begin{tikzpicture}
  \begin{axis}[
      width=7cm,
      height=3.5cm,
      ytick=\empty,
      ybar, 
      bar width=45,
      xmin=0,
      xmax=1000,
      ymin=0,
      ymax=0.005,
      axis lines*=left,
      axis line style={-{Latex[length=1.8mm]}},
      enlarge x limits=0.05,
      yticklabel style={
          /pgf/number format/fixed,
          /pgf/number format/precision=4
      },
      ]
    \addplot[fill=bluefour, draw=black] table[x index=0, y index=1] {\nointthree};
    \addplot[fill=red, draw=black, postaction={pattern=dots}] table[x index=0, y index=1] {\intthree};
  \end{axis}
\end{tikzpicture}
};

%\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (0,1.6)
%{
%  Replica $1$
%};
%\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (5.5,1.6)
%{
%  Replica $2$
%};
%\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (10.5,1.6)
%{
%  Replica $3$
%};
%\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (15.5,1.6)
%{
%  Replica $4$
%};


\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (-0.45,-1.4)
{
  Number of failure alerts $o^1$
};
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (5.25,-1.4)
{
  Number of failure alerts $o^2$
};
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (11.1,-1.4)
{
  Number of failure alerts $o^3$
};
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (16.7,-1.4)
{
  Number of failure alerts $o^4$
};

\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (-2.63,1.35)
{
  Probability
};

\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (3.2,1.35)
{
  Probability
};
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (9.05,1.35)
{
  Probability
};
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (14.87,1.35)
{
  Probability
};
\end{tikzpicture}


==> tikz/pmf_1.tex <==
\begin{tikzpicture}[
    % define a style for the dots
    dot/.style={
        draw=black,
        fill=blue!90,
        circle,
        minimum size=3pt,
        inner sep=0pt,
        solid,
    },
    ]

\node[scale=1] (kth_cr) at (0,2.15)
{
  \begin{tikzpicture}[declare function={sigma(\x)=1/(1+exp(-\x));
      sigmap(\x)=sigma(\x)*(1-sigma(\x));}]
\pgfplotstableread{
0 0.333451
1 0.222301
2 0.148200
3 0.098800
4 0.065867
5 0.043911
6 0.029274
7 0.019516
8 0.013010
9 0.008673
10 0.005781
11 0.003853
12 0.002567
13 0.001710
14 0.001137
15 0.000754
16 0.000497
17 0.000323
18 0.000203
19 0.000118
20 0.000054
}\datatablee
\pgfplotstableread{
0 0.005066
1 0.007290
2 0.010491
3 0.015098
4 0.021726
5 0.031265
6 0.044991
7 0.064743
8 0.093167
9 0.134069
10 0.192929
11 0.128619
12 0.085746
13 0.057164
14 0.038109
15 0.025406
16 0.016937
17 0.011291
18 0.007527
19 0.005018
20 0.003345
}\datatableee
\pgfplotstableread{
0 0.000113
1 0.000238
2 0.000393
3 0.000599
4 0.000884
5 0.001287
6 0.001861
7 0.002685
8 0.003868
9 0.005569
10 0.008016
11 0.011537
12 0.016603
13 0.023893
14 0.034383
15 0.049478
16 0.071200
17 0.102459
18 0.147441
19 0.212172
20 0.305320
}\datatableeee
\begin{axis}[
%        ymode=log,
        xmin=0,
        xmax=21,
        ymin=0,
        ymax=0.45,
%        log basis y={10},
%        width = 6cm,
        width =1.2\columnwidth,
        height = 0.35\columnwidth,
        axis lines=center,
%        xtick={0,1,2,3,4,5},
%        ytick={0,10^4, 2*10^4, 3*10^4, 4*10^4, 5*10^4, 6*10^4, 7*10^4, 8*10^4, 9*10^4, 10^5},
%        grid = both,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        ytick={0.0, 0.1,0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        yticklabels={$0$, $$, $$, $$, $$, $$, $$, $$, $$, $$,$$},
        xtick={0,2,4,6,8,10,12,14,16,18,20},
        xticklabels={$0$, $2$, $4$, $6$, $8$, $10$, $12$, $14$, $16$, $18$, $20$},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
%       ticks=none,
%        xlabel={\small $b(1)$},
%        ylabel={\small $\tilde{\pi}_{i,l,\tilde{\theta}^{(i)}}(S|b(1))$},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        legend style={at={(0.8,-0.35)}},
        legend columns=3,
        legend style={
          draw=none,
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot+[ycomb,Blue,thick, mark=diamond] table [x index=0, y index=1] {\datatablee};
              \addplot+[ycomb,Red,thick, mark=triangle] table [x index=0, y index=1] {\datatableee};
              \addplot+[ycomb,Black,thick, mark=square] table [x index=0, y index=1] {\datatableeee};
\legend{$s=0$, $s=10$, $s=20$}
\end{axis}
\end{tikzpicture}
};


\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (-3.95,1.7)
{
  $0$
};

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4.65,2)
{
  $s^{\prime}$
};
%%
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (-3.2,3.55)
{
  $f(s^{\prime} \mid s, 0)$
};


\end{tikzpicture}


==> tikz/sensitivity.tex <==
\begin{tikzpicture}
  \pgfplotstableread{
0.0 98.99 98.99 0.0 12.5 7.5
0.01 40.55 94.95 61.39 12.5 7.3
0.02 35.27 92.79 64.52 12.5 7.2
0.03 28.85 90.37 76.52 12.4 7.1
0.04 23.13 90.44 85.31 12.2 7.2
0.05 22.35 79.68 49.33 12.8 7.1
0.06 18.27 77.30 59.03 12.1 7.7
0.07 16.55 74.13 63.58 12.0 7.5
0.08 16.29 73.66 61.37 12.0 6.8
0.09 13.23 71.02 57.79 12.0 7.0
}\resourceone


\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}


\node[scale=1] (kth_cr) at (0,0)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=0.095,
        ymax=123,
        width=10.5cm,
        height=3.9cm,
        scaled x ticks=false,
%        ymax=18,
        ymin=4,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        xticklabels={0, 0, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09},
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
        xlabel style={below right},
        ylabel style={above left},
        x tick label style={align=center, yshift=0.04cm, scale=0.9},
        y tick label style={align=center, xshift=0.08cm, scale=0.9},                
        axis line style={-{Latex[length=1.5mm]}},
        legend style={at={(1,1)}},
        legend columns=2,
        legend style={
          draw=none,
          nodes={scale=0.9, transform shape},
      anchor=north east,
      /tikz/every even column/.style={anchor=west, column sep=5pt},
      /tikz/every odd column/.style={anchor=west},          
            /tikz/column 2/.style={
                column sep=5pt,
              }
            },
            error bars/y dir=both,
error bars/y explicit,
error bars/error mark options={
  rotate=90, 
  mark size=2pt,
  thick
},
              ]
            \addplot[Red,name path=l1, thick, mark=x, mark repeat=1] table [x index=0, y index=1, y error index=5] {\resourceone};
            \addplot[Blue,name path=l1, thick, mark=pentagon, mark repeat=1] table [x index=0, y index=2, y error index=4] {\resourceone};

            \legend{Simulation, Digital twin}
            \end{axis}
\node[inner sep=0pt,align=center, scale=0.9, opacity=1] (obs) at (2.1,2.35)
{
Cumulative discounted reward
};
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (4.2,-0.62)
{
  Misspecification $|p-\tilde{p}|$
};
\end{tikzpicture}
};


\end{tikzpicture}


==> tikz/simulation_2.tex <==
\begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}


\node[scale=1] (node1) at (0,0)
{
  \begin{tikzpicture}
\node [scale=1] (node1) at (2,0) {
  \begin{tikzpicture}[fill=white, >=stealth,mybackground51={\small \textsc{networked system}},
        node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]
    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width    -{Triangle[length=1mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

\draw[draw=none] (3,0.25) rectangle node (m1){} (7.3,2);
\end{tikzpicture}
};

\end{tikzpicture}
};
  \node[scale=0.8](test) at (0.05,-0.15) {
    \begin{tikzpicture}
\node[server, scale=0.6](s1) at (0.6,-0.1) {};
\node[server, scale=0.6](s2) at (2,0.3) {};
\node[server, scale=0.6](s3) at (3.6,0.3) {};
\node[server, scale=0.6](s4) at (5,-0.5) {};
\node[server, scale=0.6](s5) at (3.6,-0.9) {};
\node[server, scale=0.6](s6) at (2,-0.9) {};
\draw[-, color=black] (s1) to (s2);
\draw[-, color=black] (s1) to (s3);
\draw[-, color=black] (s1) to (s4);
\draw[-, color=black] (s1) to (s5);
\draw[-, color=black] (s1) to (s6);
\draw[-, color=black] (s2) to (s3);
\draw[-, color=black] (s2) to (s4);
\draw[-, color=black] (s2) to (s5);
\draw[-, color=black] (s2) to (s6);
\draw[-, color=black] (s3) to (s4);
\draw[-, color=black] (s3) to (s5);
\draw[-, color=black] (s3) to (s6);
\draw[-, color=black] (s4) to (s5);
\draw[-, color=black] (s4) to (s6);
\draw[-, color=black] (s5) to (s6);
\end{tikzpicture}
};



\node[scale=1] (node1) at (4.3,0)
{
  \begin{tikzpicture}
\node [scale=1] (node1) at (4.3,0) {
  \begin{tikzpicture}[fill=white, >=stealth,mybackground51={\small \textsc{sensor}},
        node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]
    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width    -{Triangle[length=1mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

\draw[draw=none] (3,0.25) rectangle node (m1){} (4.5,1.5);
\end{tikzpicture}
};

\end{tikzpicture}
};
  \node[scale=0.8](test) at (4.3,-0.15) {
    \begin{tikzpicture}
\node[inner sep=0pt,align=center] (idps1) at (2.35,9)
  {\scalebox{0.09}{
     \includegraphics{idps_2.png}
   }
 };
%\node[server, scale=0.6](s1) at (0.6,-0.1) {};
\end{tikzpicture}
};


\draw[-{Latex[width=1.2mm]}, color=black, line width=0.2mm, rounded corners] (2.15,-0.1) to (3.5,-0.1);
\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (2.82,0.1) {
  state
};
\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (5.95,0.1) {
  observation
};

\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (0.65,-1.73) {
  management action
};
\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (0.65,1.73) {
  attack
};

\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (2.8,2) {
  Attacker
};
\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (2.8,-2) {
  Defender
};

\draw[-{Latex[width=1.4mm]}, color=black, line width=0.2mm, rounded corners] (5.05,-0.1) to (7.2,-0.1);

\node[draw,circle, fill=gray2, scale=0.5](prior) at (6.85,-0.1) {};

\draw[-{Latex[width=1.4mm]}, color=black, line width=0.2mm, rounded corners] (prior) to (6.85, 1.5) to (3.05, 1.5);
\draw[-{Latex[width=1.4mm]}, color=black, line width=0.2mm, rounded corners] (2.45, 1.5) to (-1.5, 1.5) to (-1.5, 0.95);

\draw[-{Latex[width=1.4mm]}, color=black, line width=0.2mm, rounded corners] (prior) to (6.85, -1.5) to (3.12, -1.5);
\draw[-{Latex[width=1.4mm]}, color=black, line width=0.2mm, rounded corners] (2.45, -1.5) to (-1.5, -1.5) to (-1.5, -0.95);
%\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (7.5,0.5) {
%  defender
%};

\node[inner sep=0pt,align=center] (client1) at (2.8,-1.5)
  {\scalebox{0.025}{
     \includegraphics{ai_laptop_white.png}
   }
 };
\node[inner sep=0pt,align=center] (client1) at (2.8,1.5)
  {\scalebox{0.1}{
     \includegraphics{hacker.png}
   }
 };

\end{tikzpicture}


==> tikz/systems.tex <==
\begin{tikzpicture}
\node[inner sep=0pt,align=center, scale=0.9, color=black] (hacker) at (0,-3.5) {
\textbf{a)} Target system for the flow control use case.
};

\node[inner sep=0pt,align=center, scale=0.9, color=black] (hacker) at (6.5,-3.5) {
\textbf{b)} Target system for the segmentation use case.
};

\node[inner sep=0pt,align=center, scale=0.9, color=black] (hacker) at (14.35,-3.5) {
\textbf{c)} Target system for the replication and recovery use cases.
};

    
\node[scale=0.85] (system3) at (14.3,-1.3)
{
      \begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}
%\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n1) at (0,0) {};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n2) at (1.5,0) {};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n3) at (3,0) {};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n4) at (4.5,0) {};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n5) at (6,1) {};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n6) at (6,0) {};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n7) at (6,-1) {};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n8) at (7.55,1) {};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n9) at (7.55,0) {};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n10) at (7.55,-1) {};
%\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n11) at (9.05,0.5) {};
%\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n12) at (9.05,-0.5) {};

\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n13) at (0,0.65) {};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n14) at (0,-0.65) {};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n15) at (0.8,-0.65) {};
\node[scale=0.8] (square) at (6.8,0)
{
  \begin{tikzpicture}
    \draw[-, color=black] (0,0) to (3,0) to (3, 3.35) to (0,3.35) to (0,0);
%    \draw[-, color=black, dashed] (0,1.1) to (3,1.1);
%    \draw[-, color=black, dashed] (0,2.35) to (3,2.35);
    \end{tikzpicture}
  };
  % \draw[->, color=black, line width=0.3mm] (n1) to (n2);
\draw[->, color=black, line width=0.25mm, rounded corners] (n13) to (0.5, 0) to (n2);
\draw[->, color=black, line width=0.25mm, rounded corners] (n14) to (0.5, 0) to (n2);    
\draw[-, color=black, line width=0.25mm, rounded corners] (n15) to (0.79, 0);    
\draw[->, color=black, line width=0.25mm] (n2) to (n3);
\draw[->, color=black, line width=0.25mm] (n3) to (n4);
\draw[->, color=black, line width=0.25mm] (n4) to (5.6,0);
%\draw[-, color=black, line width=0.2mm] (6.3,0) to (6.5,0) to (6.5,1) to (n8);
%\draw[-, color=black, line width=0.2mm] (6.3,0) to (6.5,0) to (n9);
%\draw[-, color=black, line width=0.2mm] (6.3,0) to (6.5,0) to (6.5,-1) to (n10);
\draw[-, color=black, line width=0.2mm] (n5) to (n8);
\draw[-, color=black, line width=0.2mm] (n6) to (n9);
\draw[-, color=black, line width=0.2mm] (n7) to (n10);
\draw[-, color=black, line width=0.2mm] (n10) to (n9);
\draw[-, color=black, line width=0.2mm] (n8) to (n9);
\draw[-, color=black, line width=0.2mm] (n6) to (n7);
\draw[-, color=black, line width=0.2mm] (n6) to (n5);
%\draw[-, color=black, line width=0.2mm] (n8) to (9.05, 1) to (n11);
%\draw[-, color=black, line width=0.2mm] (n10) to (9.05, -1) to (n12);
%\draw[-, color=black, line width=0.2mm] (n9) to (9.05, 0) to (n12);
%\draw[-, color=black, line width=0.2mm] (n9) to (9.05, 0) to (n11);
\node[server, scale=0.45](s1) at (6.06,-0.05) {};
\node[server, scale=0.45](s1) at (6.06,-1.05) {};
\node[server, scale=0.45](s1) at (6.06,0.95) {};
\node[server, scale=0.45](s1) at (7.61,0.95) {};
\node[server, scale=0.45](s19) at (7.61,-1.05) {};
\node[server, scale=0.45](s1) at (7.61,-0.05) {};


%\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (6.06,-0.05)
% {
%$1$
%};

%\node[database, minimum width=0.5cm, minimum height=0.2cm,fill=black!15,align=center, scale=0.7] (n1) at (7.55,-0.05) {$\quad$};
%\node[database, minimum width=0.5cm, minimum height=0.2cm,fill=black!15,align=center, scale=0.7] (n1) at (9.05,-0.05) {$\quad$};
\node[inner sep=0pt,align=center] (gpu1) at (3.06,0)
  {\scalebox{0.45}{
     \includegraphics{firewall.png}
   }
 };

 
%\node[inner sep=0pt,align=center] (gpu1) at (7.605,-1.01)
%  {\scalebox{0.019}{
%     \includegraphics{service_copy.pdf}
%   }
% };
\node[inner sep=0pt,align=center] (idps1) at (4.56,0)
  {\scalebox{0.05}{
     \includegraphics{idps_2_copy.pdf}
   }
 };
%\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (1.53,0.5) {
%Gateway
%};
%\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (3.03,0.5) {
%Firewall
%};
%\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (4.53,0.52) {
%\textsc{ids}
%};
\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (5.08,-0.85) {
Service\\
replicas
};
%\node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (6.8,-0.65) {
%\textit{Compromised}
%};

%\node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (6.8,-1.2) {
%\textit{Zone 3}
%};
%\node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (6.8,0.2) {
%\textit{Zone 2}
%};
%\node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (6.8,1.2) {
%\textit{Zone 1}
%};

%\draw[->, color=black, line width=0.2mm] (6.8, -0.73) to (7.25,-0.85);    

%\node[inner sep=0pt,align=center, scale=0.7, color=black] (hacker) at (6.41,0.32) {
%$2$
%};
%\node[inner sep=0pt,align=center, scale=0.7, color=black] (hacker) at (6.48,1.16) {
%$1$
%};
%\node[inner sep=0pt,align=center, scale=0.7, color=black] (hacker) at (7.18,1.185) {
%$4$
%};
%\node[inner sep=0pt,align=center, scale=0.7, color=black] (hacker) at (7.18,0.28) {
%$5$
%};
%\node[inner sep=0pt,align=center, scale=0.7, color=black] (hacker) at (7.18,-1.18) {
%$6$
%};
%\node[inner sep=0pt,align=center, scale=0.7, color=black] (hacker) at (6.45,-1.12) {
%$3$
%};
%
%\node[inner sep=0pt,align=center, scale=0.7, color=black] (hacker) at (9.22,0.95) {
%$7$
%};
%\node[inner sep=0pt,align=center, scale=0.7, color=black] (hacker) at (9.22,-0.95) {
%$8$
%};

%\node[database, minimum width=3cm, minimum height=1cm,fill=black!15,align=center, scale=1] (n1) at (5,-1.5) {$\quad$};
%\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (8.15,0.4) {
%cache
% };

\node[inner sep=0pt,align=center] (idps1) at (0.07,0.65)
  {\scalebox{0.04}{
     \includegraphics{laptop3.png}
   }
 }; 
\node[inner sep=0pt,align=center] (idps1) at (0.07,-0.65)
  {\scalebox{0.04}{
     \includegraphics{laptop3.png}
   }
 };
\node[inner sep=0pt,align=center] (idps1) at (0.85,-0.65)
  {\scalebox{0.08}{
     \includegraphics{hacker.png}
   }
 }; 
%\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (-1.4,1) {
%Attacker
% };
\node[inner sep=0pt,align=center, scale=1.2, color=black] (hacker) at (0.07,0.12) {
$\vdots$
};  
%\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (0.07,-1.15) {
%Clients
%};
\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (0.07,1.15) {
Clients
};
\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (0.85,-1.12) {
Attacker
};
\node[scale=0.08](n1r) at (1.5,0) {\router{}};
\end{tikzpicture}
};
    
\node[scale=1] (system2) at (6.5,0.7)
{
      \begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}
\node[scale=0.8] (kth_cr) at (5.8,2)
{
  \begin{tikzpicture}
\node[inner sep=0pt,align=center, scale=0.8] (time) at (0.1,-5.5)
{
  \begin{tikzpicture}

\draw[-, color=black, fill=gray2] (-4.2,0.15) to (4.15,0.15) to (4.15,9.45) to (-4.2, 9.45) to (-4.2,0.15);

\node[inner sep=0pt,align=center, scale=1] (compute_cluster) at (0.035,1.75)
{
  \begin{tikzpicture}

\node[inner sep=0pt,align=center, scale=1] (rack1) at (0,0.88)
{
  \begin{tikzpicture}
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0,0) (sw1){};
\node[server, scale=0.65](s1) at (-0.25,-0.35) {};
\node[server, scale=0.65](s2) at (0.25,-0.35) {};
\draw[-, color=black] (-0.45,0.05) to (-0.3,0.21);
\draw[-, color=black] (0.1,0.05) to (-0.1,0.21);
    \end{tikzpicture}
  };

\node[inner sep=0pt,align=center, scale=1] (rack2) at (1,0.88)
{
  \begin{tikzpicture}
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0,0) (sw1){};
\node[server, scale=0.65](s1) at (-0.25,-0.35) {};
\node[server, scale=0.65](s2) at (0.25,-0.35) {};
\draw[-, color=black] (-0.45,0.05) to (-0.3,0.21);
\draw[-, color=black] (0.1,0.05) to (-0.1,0.21);
    \end{tikzpicture}
  };

\node[inner sep=0pt,align=center, scale=1] (rack3) at (2,0.88)
{
  \begin{tikzpicture}
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0,0) (sw1){};
\node[server, scale=0.65](s1) at (-0.25,-0.35) {};
\node[server, scale=0.65](s2) at (0.25,-0.35) {};
\draw[-, color=black] (-0.45,0.05) to (-0.3,0.21);
\draw[-, color=black] (0.1,0.05) to (-0.1,0.21);
    \end{tikzpicture}
  };

\node[inner sep=0pt,align=center, scale=1] (rack4) at (3,0.88)
{
  \begin{tikzpicture}
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0,0) (sw1){};
\node[server, scale=0.65](s1) at (-0.25,-0.35) {};
\node[server, scale=0.65](s2) at (0.25,-0.35) {};
\draw[-, color=black] (-0.45,0.05) to (-0.3,0.21);
\draw[-, color=black] (0.1,0.05) to (-0.1,0.21);
    \end{tikzpicture}
  };

\node[inner sep=0pt,align=center, scale=1] (rack4) at (4,0.88)
{
  \begin{tikzpicture}
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0,0) (sw1){};
\node[server, scale=0.65](s1) at (-0.25,-0.35) {};
\node[server, scale=0.65](s2) at (0.25,-0.35) {};
\draw[-, color=black] (-0.45,0.05) to (-0.3,0.21);
\draw[-, color=black] (0.1,0.05) to (-0.1,0.21);
    \end{tikzpicture}
  };
\node[inner sep=0pt,align=center, scale=1] (rack4) at (5,0.88)
{
  \begin{tikzpicture}
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0,0) (sw1){};
\node[server, scale=0.65](s1) at (-0.25,-0.35) {};
\node[server, scale=0.65](s2) at (0.25,-0.35) {};
\draw[-, color=black] (-0.45,0.05) to (-0.3,0.21);
\draw[-, color=black] (0.1,0.05) to (-0.1,0.21);
    \end{tikzpicture}
  };

\node[inner sep=0pt,align=center, scale=1] (rack4) at (6,0.88)
{
  \begin{tikzpicture}
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0,0) (sw1){};
\node[server, scale=0.65](s1) at (-0.25,-0.35) {};
\node[server, scale=0.65](s2) at (0.25,-0.35) {};
\draw[-, color=black] (-0.45,0.05) to (-0.3,0.21);
\draw[-, color=black] (0.1,0.05) to (-0.1,0.21);
    \end{tikzpicture}
  };
\node[inner sep=0pt,align=center, scale=1] (rack4) at (7,0.88)
{
  \begin{tikzpicture}
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0,0) (sw1){};
\node[server, scale=0.65](s1) at (-0.25,-0.35) {};
\node[server, scale=0.65](s2) at (0.25,-0.35) {};
\draw[-, color=black] (-0.45,0.05) to (-0.3,0.21);
\draw[-, color=black] (0.1,0.05) to (-0.1,0.21);
    \end{tikzpicture}
  };

  \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0,1.5) (agg_sw_1){};
  \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (1,1.5) (agg_sw_2){};
  \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (2,1.5) (agg_sw_3){};
  \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (3,1.5) (agg_sw_4){};
  \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (4,1.5) (agg_sw_5){};
  \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (5,1.5) (agg_sw_6){};
  \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (6,1.5) (agg_sw_7){};
  \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (7,1.5) (agg_sw_8){};

  \draw[-, color=black] (agg_sw_1) to (-0.1,1.43);
  \draw[-, color=black] (agg_sw_1) to (0.9,1.43);
  \draw[-, color=black] (agg_sw_2) to (-0.1,1.43);
  \draw[-, color=black] (agg_sw_2) to (0.9,1.43);

  \draw[-, color=black] (agg_sw_3) to (1.9,1.43);
  \draw[-, color=black] (agg_sw_3) to (2.9,1.43);
  \draw[-, color=black] (agg_sw_4) to (1.9,1.43);
  \draw[-, color=black] (agg_sw_4) to (2.9,1.43);


  \draw[-, color=black] (agg_sw_5) to (3.9,1.43);
  \draw[-, color=black] (agg_sw_5) to (4.9,1.43);
  \draw[-, color=black] (agg_sw_6) to (3.9,1.43);
  \draw[-, color=black] (agg_sw_6) to (4.9,1.43);

  \draw[-, color=black] (agg_sw_7) to (5.9,1.43);
  \draw[-, color=black] (agg_sw_7) to (6.9,1.43);
  \draw[-, color=black] (agg_sw_8) to (5.9,1.43);
  \draw[-, color=black] (agg_sw_8) to (6.9,1.43);

  \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (1.5,2.1) (core_sw_1){};
  \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (2.5,2.1) (core_sw_2){};
  \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (3.5,2.1) (core_sw_3){};
  \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (4.5,2.1) (core_sw_4){};

  \draw[-, color=black] (1.2,2.33) to (-0.1,1.97);
  \draw[-, color=black] (1.3,2.33) to (1.8,1.97);
  \draw[-, color=black] (1.5,2.33) to (3.8,1.96);
  \draw[-, color=black] (1.6,2.33) to (5.8,1.96);
%
%
  \draw[-, color=black] (2.2,2.33) to (-0.1,1.97);
  \draw[-, color=black] (2.3,2.33) to (1.8,1.97);
  \draw[-, color=black] (2.5,2.33) to (3.8,1.96);
  \draw[-, color=black] (2.6,2.33) to (5.8,1.96);
%
  \draw[-, color=black] (3.2,2.33) to (0.8,1.97);
  \draw[-, color=black] (3.3,2.33) to (2.8,1.97);
  \draw[-, color=black] (3.5,2.33) to (4.8,1.96);
  \draw[-, color=black] (3.6,2.33) to (6.8,1.96);
%
  \draw[-, color=black] (4.2,2.33) to (0.8,1.97);
  \draw[-, color=black] (4.3,2.33) to (2.8,1.97);
  \draw[-, color=black] (4.5,2.33) to (4.8,1.96);
  \draw[-, color=black] (4.6,2.33) to (6.8,1.96);


  \node[scale=0.11](master_core) at (2.8,2.9) {\router{}};
  \draw[-, color=black] (2.8,2.75) to (1.5,2.57);
  \draw[-, color=black] (2.8,2.75) to (2.5,2.57);
  \draw[-, color=black] (2.8,2.75) to (3.5,2.57);
  \draw[-, color=black] (2.8,2.75) to (4.5,2.57);

  \draw[-, color=black, dashed] (-0.65,0.25) to (-0.65,3.3) to (7.55, 3.3) to (7.55,0.25) to (-0.65,0.25);

  \node[inner sep=0pt,align=center, scale=1.1] (hacker) at (0.5,2.9)
  {\textbf{\textsc{r\&d} \textsc{zone}}
  };
    \end{tikzpicture}
  };


\node[inner sep=0pt,align=center, scale=1] (dmz) at (-2.2,5.85)
{
  \begin{tikzpicture}

%    \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0,0) (dmz_sw){};
  \node[scale=0.11](dmz_router) at (-0.1,0.4) {\router{}};

\node[inner sep=0pt,align=center, scale=1] (honeynet) at (-0.9,-1.65)
{
  \begin{tikzpicture}
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0,0) (sw1){};
\node[server, scale=0.65](s1) at (-0.45,-0.5) {};
\node[server, scale=0.65](s2) at (0.45,-0.5) {};
\node[server, scale=0.65](s3) at (-0.45,-1.15) {};
\node[server, scale=0.65](s4) at (0.45,-1.15) {};
\node[server, scale=0.65](s5) at (-0.45,-1.8) {};
\node[server, scale=0.65](s6) at (0.45,-1.8) {};
\node[server, scale=0.65](s7) at (-0.45,-2.45) {};
\node[server, scale=0.65](s8) at (0.45,-2.45) {};

\draw[-, color=black] (-0.32,-0.3) to (-0.28,-0.3) to (-0.28,0.21);
\draw[-, color=black] (-0.32,-0.95) to (-0.24,-0.95) to (-0.24,0.21);
\draw[-, color=black] (-0.32,-1.6) to (-0.20,-1.6) to (-0.20,0.21);
\draw[-, color=black] (-0.32,-2.25) to (-0.16,-2.25) to (-0.16,0.21);

\draw[-, color=black] (0.1,-0.3) to (0.04,-0.3) to (0.04,0.21);
\draw[-, color=black] (0.1,-0.95) to (0.0,-0.95) to (0.0,0.21);
\draw[-, color=black] (0.1,-1.6) to (-0.04,-1.6) to (-0.04,0.21);
\draw[-, color=black] (0.1,-2.25) to (-0.08,-2.25) to (-0.08,0.21);
\draw[-, color=black, dotted] (-0.85,-2.8) to (-0.85,0.55) to (0.7, 0.55) to (0.7, -2.8) to (-1,-2.8);
    \end{tikzpicture}
  };

\node[inner sep=0pt,align=center, scale=1] (prod) at (0.9,-1.65)
{
  \begin{tikzpicture}
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0,0) (sw1){};
\node[server, scale=0.65](s1) at (-0.45,-0.5) {};
\node[server, scale=0.65](s2) at (0.45,-0.5) {};
\node[server, scale=0.65](s3) at (-0.45,-1.15) {};
\node[server, scale=0.65](s4) at (0.45,-1.15) {};
\node[server, scale=0.65](s5) at (-0.45,-1.8) {};
\node[server, scale=0.65](s6) at (0.45,-1.8) {};
\node[server, scale=0.65](s7) at (-0.45,-2.45) {};
\node[server, scale=0.65](s8) at (0.45,-2.45) {};

\draw[-, color=black] (-0.32,-0.3) to (-0.28,-0.3) to (-0.28,0.21);
\draw[-, color=black] (-0.32,-0.95) to (-0.24,-0.95) to (-0.24,0.21);
\draw[-, color=black] (-0.32,-1.6) to (-0.20,-1.6) to (-0.20,0.21);
\draw[-, color=black] (-0.32,-2.25) to (-0.16,-2.25) to (-0.16,0.21);

\draw[-, color=black] (0.1,-0.3) to (0.04,-0.3) to (0.04,0.21);
\draw[-, color=black] (0.1,-0.95) to (0.0,-0.95) to (0.0,0.21);
\draw[-, color=black] (0.1,-1.6) to (-0.04,-1.6) to (-0.04,0.21);
\draw[-, color=black] (0.1,-2.25) to (-0.08,-2.25) to (-0.08,0.21);
\draw[-, color=black, dotted] (-0.85,-2.8) to (-0.85,0.55) to (0.7, 0.55) to (0.7, -2.8) to (-1,-2.8);
    \end{tikzpicture}
  };

  \draw[-, color=black] (-0.15,0.22) to (-1.05,-0.05);
  \draw[-, color=black] (0,0.22) to (0.95,-0.05);

  \draw[-, color=black, dashed] (-1.9,-3.85) to (-1.9,0.6) to (1.85, 0.6) to (1.85, -3.85) to (-1.9, -3.85);

  \node[inner sep=0pt,align=center, scale=1.1] (hacker) at (-1.35,0.35)
  {\textbf{\textsc{dmz}}};

    \end{tikzpicture}
  };

\node[inner sep=0pt,align=center, scale=1] (intranet_services) at (2.5,5.7)
{
  \begin{tikzpicture}
      \node[scale=0.11](admin_gw) at (-0.27,0.315) {\router{}};
%    \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0,0) (psw1){};
    \node[server, scale=0.65](s1) at (0.95,1.5) {};
    \node[server, scale=0.65](s2) at (0.95,0.7) {};
    \node[server, scale=0.65](s3) at (0.95,-0.1) {};
    \node[server, scale=0.65](s4) at (0.95,-0.9) {};

    \draw[-, color=black] (0.6,1.5) to (0.35,1.5) to (0.35, 0.33) to (0.07, 0.33);
    \draw[-, color=black] (0.6,0.7) to (0.4,0.7) to (0.4, 0.33) to (0.07, 0.33);
    \draw[-, color=black] (0.6,-0.1) to (0.5,-0.1) to (0.5, 0.33) to (0.07, 0.33);
    \draw[-, color=black] (0.6,-0.9) to (0.45,-0.9) to (0.45, 0.33) to (0.07, 0.33);
    \draw[-, color=black, dashed] (-0.85,-1.30) to (-0.85,2.1) to (1.2, 2.1) to (1.2, -1.30) to (-0.75, -1.30);
  \node[inner sep=0pt,align=center, scale=1.1] (hacker) at (-0.2,1.65)
  {\textbf{\textsc{admin}}\\
    \textbf{\textsc{zone}}
  };
    \end{tikzpicture}
  };

  \node[scale=0.11](public_gw) at (0.05,8.95) {\router{}};
%  \node[scale=0.11](intranet_gw) at (1,9.9) {\router{}};
  \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (1.2,8) (psw1){};
  \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0.7,5.6) (psw1){};

%  \node[server, scale=0.65, color=Red, fill=Red](controller) at (1.85,4.05) {};
%  \node[inner sep=0pt,align=center, scale=1] (hacker) at (2.75,4.15) {Controller};
  \draw[-, color=black] (1.5, 5.95) to (1.5, 5.65) to (1.65, 5.65);

  \draw[-, color=black] (-0.7,3.05) to (-0.7,3.4) to (0.6, 3.4) to (0.6, 5.8);
  \draw[-, color=black] (1.01, 5.95) to (1.5, 5.95);

  \draw[-, color=black] (0.6, 6.05) to (0.6, 8) to (1.1, 8) to (1.1, 8.2);
  \draw[-, color=black] (1.1, 8.45) to (1.1, 8.65) to (0.05, 8.65) to (0.05, 8.78);

  \draw[-, color=black] (0.05, 9.1) to (0.05, 9.6);
  \draw[-, color=black] (-4, 9.6) to (4, 9.6);

  \draw[-, color=black] (-4, 0) to (4, 0);

  \draw[-, color=black] (0.05, 0) to (0.05, -0.2);
 \draw[-, color=black] (0.05, 0) to (0.05, 0.16);

  \draw[-, color=black] (-2, 9.6) to (-2, 9.8);
  \draw[-, color=black] (1, 9.6) to (1, 9.8);
  \draw[-, color=black] (3, 9.6) to (3, 9.8);

  \draw[-, color=black] (0.9, 8.2) to (0.9, 8.1) to (0.4, 8.1) to (0.4, 7.85) to (-2, 7.85);


  \draw[-, color=black, color=Red!70!Black!90, line width=0.4mm] (0.1, 9.1) to (0.1, 9.55) to (1,9.55);

  %to (1,9.8)
  \draw[-, color=black, color=Red!70!Black!90, line width=0.4mm] (0.1, 8.78) to (0.1, 8.7) to (1.15,8.7) to (1.15,8.45);

  \draw[-, color=black, color=Red!70!Black!90, line width=0.4mm] (1.15, 8.2) to (1.15, 7.95) to (0.65, 7.95) to (0.65, 6.05);

  \draw[-, color=black, color=Red!70!Black!90, line width=0.4mm] (1.33, 5.89) to (1.43, 5.89) to (1.43, 5.59) to (1.65, 5.59);

  \draw[-, color=black, color=Red!70!Black!90, line width=0.4mm] (2.33, 5.55) to (2.63, 5.55) to (2.63, 4.32) to (2.87, 4.32);

  \node[inner sep=0pt,align=center, scale=1.1, rotate=90] (hacker) at (0.35,6.8)
  {\textit{service}};
%  \node[inner sep=0pt,align=center, scale=1] (hacker) at (-1.65,9)
 % {IDPS};

%  \node[server, scale=0.65, color=Blue, fill=Blue](controller) at (-2.25,9) {};
\node[inner sep=0pt,align=center,rotate=90] (gpu1) at (-2.35,8.5)
  {\scalebox{0.6}{
     \includegraphics{firewall.png}
   }
 };

% \node[server, scale=0.65](vpn) at (1.15,9) {};

%  \node[inner sep=0pt,align=center, scale=1] (hacker) at (2.2,9)
%  {VPN server};

\node[inner sep=0pt,align=center] (gpu1) at (0.15,7.85)
  {\scalebox{0.6}{
     \includegraphics{firewall.png}
   }
 };

\node[inner sep=0pt,align=center] (gpu1) at (1.25,5.95)
  {\scalebox{0.6}{
     \includegraphics{firewall.png}
   }
 };

 \draw[-, color=black] (-2.4, 8.025) to (-2.4, 8.3);
 \draw[-, color=black] (-2.4, 8.55) to (-2.4, 8.65) to (0.05, 8.65);
% \draw[-, color=black] (-2.45, 9.4) to (-2.45, 9.75);
 %\draw[-, color=black] (1, 9.4) to (1, 9.75);
% \draw[-, color=black] (0.95, 10.05) to (0.95, 10.6);
%  \draw[-, color=black] (-2.45, 10.05) to (-2.45, 10.6);

%  \node[yshift=0.65cm,my cloud, minimum width=1.4cm, minimum height=1.05cm] (internet) at (-2.55,10.4) {
%
%  };
%  \node[inner sep=0pt,align=center, scale=1] (defenderlab) at (-2.55,11)
%  {Internet};

%  \draw[-, color=black] (-2.7, 10.) to (-2.7, 10.5);


%  \node[inner sep=0pt,align=center, scale=1.1] (hacker) at (-1,9.15)
%  {Gateway};



% \draw[-, color=black] (-1.3,8.2) to (-1.3, 7.85);





% \draw[-, color=black] (1.96,5.05) to (1.96, 5.45);

%  \draw[-, color=black] (1.2,2.8) to (-0.37, 2.8);

%\node[inner sep=0pt,align=center] (idps1) at (3.02,9)
%  {\scalebox{0.08}{
%     \includegraphics{idps_2.png}
%   }
% };

%  \node[inner sep=0pt,align=center, scale=1] (hacker) at (3.68,7.8)
%  {\irs};

%\node[inner sep=0pt,align=center] (idps1) at (2.4,7.8)
%  {\scalebox{0.03}{
%     \includegraphics{irs2.png}
%   }
% };
%
%\node[inner sep=0pt,align=center] (idps1) at (3.05,7.8)
%  {\scalebox{0.03}{
%     \includegraphics{irs4.png}
%   }
% };

% \draw[-, color=black] (0.39, 8.95) to (2.1, 8.95);


% \draw[-, color=black] (-0.28, 8.95) to (-2, 8.95);

% \draw[-, color=black, dashed] (-4,8.75) to (-2,8.75) to (-2, 9.4) to (-4,9.4) to (-4,8.7);
%
%  \node[inner sep=0pt,align=center, scale=0.85] (hacker) at (-3,9.07)
%  {\textbf{\quarantine}\\
%    \textbf{\zone}
%  };

% \draw[->, color=black] (2.6, 8.75) to (2.6, 8.2);


%  \draw[->, color=black] (2, 7.8) to (1.9, 7.8) to (1.9, 8.35) to (1.5, 8.35);


\node[inner sep=0pt,align=center] (hacker2) at (-1.95,10)
  {\scalebox{0.11}{
     \includegraphics{hacker.png}
   }
 };
\node[inner sep=0pt,align=center] (client1) at (1.05,10)
  {\scalebox{0.06}{
     \includegraphics{laptop3.png}
   }
 };
\node[inner sep=0pt,align=center] (client1) at (0.09,-0.4)
  {\scalebox{0.03}{
     \includegraphics{ai_laptop_white.png}
   }
 };

  \node[inner sep=0pt,align=center, scale=1.1] (hacker) at (0.05,-0.9)
  {Defender};

  \node[inner sep=0pt,align=center, scale=1.2] (hacker) at (2.1,10)
  { \LARGE$\hdots$
  };

\node[inner sep=0pt,align=center] (client2) at (3.05,10)
  {\scalebox{0.06}{
     \includegraphics{laptop3.png}
   }
 };

  \node[inner sep=0pt,align=center, scale=1.1] (hacker) at (-2,10.55)
  {Attacker};

  \node[inner sep=0pt,align=center, scale=1.1] (hacker) at (2,10.55)
  {Clients};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-2.33,7.78)
 {
$2$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (0.056,8.865)
 {
$1$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-3.68,7.27)
 {
$3$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-1.93,7.27)
 {
$12$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-3.675,6.38)
 {
$4$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-3.675,5.73)
 {
$5$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-3.675,5.08)
 {
$6$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-3.675,4.48)
 {
$7$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-2.79,6.38)
 {
$8$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-2.79,5.73)
 {
$9$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-2.79,5.08)
 {
$10$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-2.79,4.48)
 {
$11$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-1.89,6.38)
 {
$13$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-1.89,5.73)
 {
$14$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-1.89,5.08)
 {
$15$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-1.89,4.48)
 {
$16$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-0.98,6.38)
 {
$17$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-0.98,5.73)
 {
$18$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-0.98,5.12)
 {
$19$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-0.98,4.48)
 {
$20$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (0.5,8.35)
 {
$21$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (0.015,5.95)
 {
$22$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (2,5.9)
 {
$23$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (3.022,6.75)
 {
$24$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (3.022,5.95)
 {
$25$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (3.022,5.15)
 {
$26$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (3.022,4.35)
 {
$27$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-0.65,2.8)
 {
$28$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-2.65,2.42)
 {
$29$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-1.02,2.6)
 {
$30$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-0.45,2.6)
 {
$31$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (1.45,2.42)
 {
$32$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-3.65,2.02)
 {
$33$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-2.65,2.01)
 {
$34$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-1.35,2.02)
 {
$35$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-0.74,2.01)
 {
$36$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (0.45,2.01)
 {
$37$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (0.87,1.98)
 {
$38$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (2.3,2)
 {
$39$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (3.5,2.01)
 {
$40$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-3.65,1.48)
 {
$41$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-2.4,1.48)
 {
$42$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-1.7,1.48)
 {
$43$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-0.4,1.48)
 {
$44$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (0.3,1.48)
 {
$45$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (1.56,1.48)
 {
$46$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (2.35,1.48)
 {
$47$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (3.58,1.48)
 {
$48$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-3.86,0.53)
 {
$49$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-3.36,0.53)
 {
$50$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-2.86,0.53)
 {
$51$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-2.36,0.53)
 {
$52$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-1.86,0.53)
 {
$53$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-1.36,0.53)
 {
$54$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-0.86,0.53)
 {
$55$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-0.36,0.53)
 {
$56$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (0.14,0.53)
 {
$57$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (0.64,0.53)
 {
$58$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (1.14,0.53)
 {
$59$
};
\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (1.64,0.53)
 {
$60$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (2.14,0.53)
 {
$61$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (2.64,0.53)
 {
$62$
};


\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (3.14,0.53)
 {
$63$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (3.64,0.53)
 {
$64$
};



%  \draw[-, color=black] (hacker2) to (internet);
%  \draw[-, color=black] (client1) to (internet);
%  \draw[-, color=black] (client2) to (internet);

%  \node[yshift=0.65cm,my cloud, minimum width=1.4cm, minimum height=1.05cm] (vlan) at (1,10.4) {};
%  \node[inner sep=0pt,align=center, scale=1] (defenderlab) at (1,11)
%  {VLAN};

%\node[inner sep=0pt,align=center] (defender) at (2,12.05)
%  {\scalebox{0.05}{
%     \includegraphics{laptop3.png}
%   }
% };

%\node[inner sep=0pt,align=center] (defender) at (2,12.05)
%  {\scalebox{0.027}{
%     \includegraphics{ai_laptop_white.png}
%   }
% };

%  \node[inner sep=0pt,align=center, scale=1] (defenderlab) at (2.05,12.6)
%  {Defender};

%  \draw[-, color=black] (client2) to (vlan);
%  \draw[-, color=black] (defender) to (vlan);

    \end{tikzpicture}
  };

      \end{tikzpicture}
};


\end{tikzpicture}
};

    
\node[scale=0.85] (system1) at (0,0)
{    
\begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

\node[scale=0.8] (kth_cr) at (6,1.6)
{
  \begin{tikzpicture}

\node[inner sep=0pt,align=center, scale=0.8] (time) at (0.1,-5.5)
{
  \begin{tikzpicture}

\node[inner sep=0pt,align=center] (gpu1) at (-2.7,1.75)
  {\scalebox{0.13}{
     \includegraphics{hacker.png}
   }
 };

  \node[inner sep=0pt,align=center, scale=1.2, color=black] (hacker) at (-2.7,2.4)
  {Attacker
  };

\node[inner sep=0pt,align=center] (gpu1) at (-0.30,1.7)
  {\scalebox{0.08}{
     \includegraphics{laptop3.png}
   }
 };
\node[inner sep=0pt,align=center] (c2) at (1.7,1.7)
  {\scalebox{0.08}{
     \includegraphics{laptop3.png}
   }
 };

  \node[inner sep=0pt,align=center, scale=1.2] (hacker) at (0.65,2.4)
  {Clients
  };

  \node[inner sep=0pt,align=center, scale=1.2] (hacker) at (0.75,1.65)
  { \LARGE$\hdots$
  };
  \draw[-, color=black, fill=black!5] (-4.3,-7) to (3,-7) to (3,0.75) to (-4.3, 0.75) to (-4.3,-7);

  \draw[-, color=black] (-0.4,1.1) to (-0.4,1.33);
  \draw[-, color=black] (-2.7,1.1) to (-2.7,1.33);

  \draw[-, color=black] (1.6,1.1) to (1.6,1.33);

  \draw[-, color=black] (-4.4,1.1) to (3.1,1.1);


\node[inner sep=0pt,align=center] (client1) at (-0.66,-8)
  {\scalebox{0.04}{
     \includegraphics{ai_laptop_white.png}
   }
 };

 \draw[-, color=black] (-0.75,-6) to (-0.75,-7.3);
 \draw[-, color=black] (-0.75,-6) to (0,-6);
 \draw[-, color=black] (-0.75,-6) to (-0.75,-5.5);

 \draw[-, color=black] (-4.4,-7.3) to (3.1,-7.3);

 \draw[-, color=black] (-0.75,-7.3) to (-0.75,-7.6);

   \node[inner sep=0pt,align=center, scale=1.2] (hacker) at (-0.68,-8.6)
  {\textcolor{black}{Defender}
  };
    \node[scale=0.15](R1) at (-0.75,-0.4) {\router{}};

    \node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.75,-0.52)
 {
$1$
};


%    \node[inner sep=0pt,align=center, scale=0.5] (hacker) at (0.25,-0.4)
% {
%$1$
%};

 \draw[-, color=black] (-0.75,-0.2) to (-0.75,1.1);
% \draw[->, color=black, dashed] (0.35,0.05) to (0.35,0.35) to (-0.75, 0.35);


 \node[server, scale=0.8](s1) at (0,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.25,-1.65)
 {
$7$
};
\node[server, scale=0.8](s2) at (0.6,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (0.35,-1.65)
 {
$8$
};
\node[server, scale=0.8](s3) at (1.2,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (0.95,-1.65)
 {
$9$
};
\node[server, scale=0.8](s4) at (1.8,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (1.55,-1.65)
 {
$10$
};
    \node[server, scale=0.8](s5) at (2.4,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (2.15,-1.65)
 {
$11$
};
    \node[server, scale=0.8](s6) at (-0.6,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.85,-1.65)
 {
$6$
};
    \node[server, scale=0.8](s7) at (-1.2,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-1.45,-1.65)
 {
$5$
};
    \node[server, scale=0.8](s8) at (-1.8,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-2.05,-1.65)
 {
$4$
};
    \node[server, scale=0.8](s9) at (-2.4,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-2.65,-1.65)
 {
$3$
};
    \node[server, scale=0.8](s10) at (-3,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-3.25,-1.65)
 {
$2$
};

    \draw[-, color=black] (-3.4,-1) to (2.4,-1);
    \draw[-, color=black] (-3.2,-1) to (-3.2,-1.15);
    \draw[-, color=black] (-2.6,-1) to (-2.6,-1.15);
    \draw[-, color=black] (-2,-1) to (-2,-1.15);
    \draw[-, color=black] (-1.4,-1) to (-1.4,-1.15);
    \draw[-, color=black] (-0.8,-1) to (-0.8,-1.15);
    \draw[-, color=black] (-0.2,-1) to (-0.2,-1.15);
    \draw[-, color=black] (0.4,-1) to (0.4,-1.15);
    \draw[-, color=black] (1,-1) to (1,-1.15);
    \draw[-, color=black] (1.6,-1) to (1.6,-1.15);
    \draw[-, color=black] (2.2,-1) to (2.2,-1.15);
\draw[-, color=black] (-0.75,-1) to (-0.75,-0.62);

\draw[-, color=black] (-3.2,-1.9) to (-3.2,-2.3);
\node[server, scale=0.8](s11) at (-3,-2.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-3.25,-2.65)
 {
$12$
};
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (-3,-3.75) (sw1){};

\draw[-, color=black] (-3.2,-2.9) to (-3.2,-3.3);

\node[server, scale=0.8](s11) at (-3.8,-4.3) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-4.05,-4.3)
 {
$13$
};
\node[server, scale=0.8](s11) at (-3.2,-4.3) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-3.45,-4.3)
 {
$14$
};
\node[server, scale=0.8](s11) at (-2.6,-4.3) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-2.85,-4.3)
 {
$15$
};
\node[server, scale=0.8](s11) at (-2,-4.3) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-2.25,-4.3)
 {
$16$
};
\draw[-, color=black] (-4.2,-3.7) to (-2,-3.7);
\draw[-, color=black] (-4,-3.7) to (-4,-3.85);
\draw[-, color=black] (-3.4,-3.7) to (-3.4,-3.85);
\draw[-, color=black] (-2.8,-3.7) to (-2.8,-3.85);
\draw[-, color=black] (-2.2,-3.7) to (-2.2,-3.85);
\draw[-, color=black] (-3.2,-3.7) to (-3.2,-3.55);


\draw[-, color=black] (-1.8,-1.95) to (-1.8,-2.4);
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (-1.5,-2.8) (sw1){};
\draw[-, color=black] (-1,-2.2) to (-1,-3.6);
\node[server, scale=0.8](s11) at (-0.4,-2.6) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.65,-2.6)
 {
$17$
};
\node[server, scale=0.8](s11) at (-0.4,-3.4) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.65,-3.4)
 {
$18$
};
\draw[-, color=black] (-1,-2.6) to (-0.78,-2.6);
\draw[-, color=black] (-1,-3.2) to (-0.78,-3.2);

\draw[-, color=black] (-1,-2.5) to (-1.2,-2.5);


\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0.6,-2.8) (sw1){};

\node[server, scale=0.8](s11) at (1.7,-2.55) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (1.45,-2.55)
 {
$19$
};
\node[server, scale=0.8](s11) at (1.7,-3.35) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (1.45,-3.35)
 {
$21$
};
\node[server, scale=0.8](s11) at (1.7,-4.15) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (1.45,-4.15)
 {
$23$
};

\node[server, scale=0.8](s11) at (2.3,-2.55) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (2.05,-2.55)
 {
$20$
};
\node[server, scale=0.8](s11) at (2.3,-3.35) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (2.05,-3.35)
 {
$22$
};
\node[server, scale=0.8](s11) at (2.3,-4.15) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (2.05,-4.15)
 {
$24$
};

\draw[-, color=black] (1.1,-2.1) to (1.1,-4.45);

\draw[-, color=black] (0.9,-2.45) to (1.1,-2.45);
\draw[-, color=black] (-0.25,-2.45) to (0,-2.45);

\draw[-, color=black] (1.1,-2.45) to (1.32,-2.45);
\draw[-, color=black] (1.1,-3.25) to (1.32,-3.25);
\draw[-, color=black] (1.1,-4.05) to (1.32,-4.05);
%%\draw[-, color=black] (1.1,-4.85) to (1.32,-4.85);

\draw[-, color=black] (-0.4,-3.7) to (-0.4,-4);
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (-0.3,-4.4) (sw1){};


\draw[-, color=black] (-1.2,-4.35) to (0.2,-4.35);

\node[server, scale=0.8](s11) at (-0.7,-5) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.95,-5)
 {
$25$
};
\node[server, scale=0.8](s11) at (0,-5) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.25,-5)
 {
$26$
};
\draw[-, color=black] (-0.9,-4.55) to (-0.9,-4.35);
\draw[-, color=black] (-0.2,-4.55) to (-0.2,-4.35);
\draw[-, color=black] (-0.55,-4.2) to (-0.55,-4.35);

\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (-2.4,-6.1) (sw1){};

\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (1.2,-6.1) (sw1){};

\draw[-, color=black] (-3,-5.5) to (-0.5,-5.5);

\draw[-, color=black] (-0.3,-5.5) to (1.3,-5.5);

\draw[-, color=black] (0,-5.5) to (0,-5.3);
\draw[-, color=black] (-0.7,-5.5) to (-0.7,-5.3);

\draw[-, color=black] (-2.5,-5.5) to (-2.5,-5.65);
\draw[-, color=black] (1,-5.5) to (1,-5.65);

\node[server, scale=0.8](s11) at (-2.3,-6.6) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-2.53,-6.6)
 {
$27$
};
\node[server, scale=0.8](s11) at (0.5,-6.6) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (0.25,-6.6)
 {
$28$
};
\node[server, scale=0.8](s11) at (1.1,-6.6) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (0.85,-6.6)
 {
$29$
};
\node[server, scale=0.8](s11) at (1.7,-6.6) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (1.45,-6.6)
 {
$30$
};
\node[server, scale=0.8](s11) at (2.3,-6.6) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (2.05,-6.6)
 {
$31$
};

\draw[-, color=black] (0,-6) to (2.4,-6);
\draw[-, color=black] (0.3,-6) to (0.3,-6.15);
\draw[-, color=black] (0.9,-6) to (0.9,-6.15);
\draw[-, color=black] (1.5,-6) to (1.5,-6.15);
\draw[-, color=black] (2.1,-6) to (2.1,-6.15);
\draw[-, color=black] (-2.5,-5.88) to (-2.5,-6.15);
\draw[-, color=black] (1,-5.88) to (1,-6);
    \end{tikzpicture}
  };

      \end{tikzpicture}
};

\end{tikzpicture}
};
\end{tikzpicture}

